Fermion Masses and Mixing from Double Cover and Metaplectic Cover of $A_5$ Modular Group

We perform a comprehensive study of the homogeneous finite modular group $A'_5$ which is the double covering of $A_5$. The integral weight and level 5 modular forms have been constructed up to weight 6 and they are decomposed into the irreducible representations of $A'_5$. Then we perform a systematical analysis of the $A'_5$ modular models for lepton masses and mixing. The phenomenologically viable models with minimal number of free parameters and the results of fit are presented. We find out 15 models with 9 real free parameters which can accommodate the experimental data of lepton sector. After including generalized CP symmetry, 9 viable models with 7 free parameters are found out. We apply $A'_5$ modular symmetry to the quark sector, and a quark-lepton unification model is given. The framework of modular invariance is extended to include the rational weight modular forms of level 5. The ring of modular forms at level 5 can be generated by two algebraically independent weight $1/5$ modular forms denoted by $F_1(\tau)$ and $F_2(\tau)$. We give the expressions of the rational weight modular forms of level 5 up to weight $3$ and arrange them into the irreducible multiplets of finite metaplectic group $\widetilde{\Gamma}_5\cong A'_5\times Z_5$. A neutrino mass model with $\widetilde{\Gamma}_5$ modular symmetry is presented, and the phenomenological predictions of the model are analyzed numerically.

==> (inline-0) <==
\begin{pmatrix}
-\alpha_2 \beta_1-\alpha_1 \beta_2 \\
\sqrt{2} \alpha_2 \beta_2 \\
-\sqrt{2} \alpha_1 \beta_1 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2} \otimes \mathbf{2'} = \mathbf{4}$} \\ \vspace{0.2in}
$\mathbf{4} = \begin{pmatrix}
\alpha_1 \beta_2 \\
\alpha_2 \beta_2 \\
-\alpha_1 \beta_1 \\
\alpha_2 \beta_1 \\
\end{pmatrix}$}
}

\cgtwo{6cm}{6cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2} \otimes \mathbf{3} = \mathbf{2} \oplus \mathbf{4'}$} \\ \vspace{0.2in}
$\mathbf{2} = \begin{pmatrix}
\sqrt{2} \alpha_2 \beta_3-\alpha_1 \beta_1 \\
\alpha_2 \beta_1+\sqrt{2} \alpha_1 \beta_2 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4'} = \begin{pmatrix}
-\sqrt{3} \alpha_1 \beta_3 \\
\sqrt{2} \alpha_1 \beta_1+\alpha_2 \beta_3 \\
\alpha_1 \beta_2-\sqrt{2} \alpha_2 \beta_1 \\
\sqrt{3} \alpha_2 \beta_2 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2} \otimes \mathbf{3'} = \mathbf{6}$} \\ \vspace{0.2in}
$\mathbf{6} = \begin{pmatrix}
-\alpha_1 \beta_3 \\
-\alpha_2 \beta_2 \\
\alpha_2 \beta_3 \\
-\alpha_1 \beta_1 \\
-\alpha_2 \beta_1 \\
-\alpha_1 \beta_2 \\
\end{pmatrix}$}
}

\cgtwo{6cm}{6cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2} \otimes \mathbf{4} = \mathbf{2'} \oplus \mathbf{6}$} \\ \vspace{0.2in}
$\mathbf{2'} = \begin{pmatrix}
\alpha_2 \beta_3+\alpha_1 \beta_4 \\
\alpha_1 \beta_2-\alpha_2 \beta_1 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6} = \begin{pmatrix}
\alpha_1 \beta_3-\alpha_2 \beta_2 \\
-\alpha_2 \beta_2-\alpha_1 \beta_3 \\
\alpha_2 \beta_3-\alpha_1 \beta_4 \\
\sqrt{2} \alpha_2 \beta_4 \\
\sqrt{2} \alpha_1 \beta_1 \\
\alpha_2 \beta_1+\alpha_1 \beta_2 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2} \otimes \mathbf{4'} = \mathbf{3} \oplus \mathbf{5}$} \\ \vspace{0.2in}
$\mathbf{3} = \begin{pmatrix}
\sqrt{2} \alpha_2 \beta_2+\sqrt{2} \alpha_1 \beta_3 \\
\alpha_2 \beta_3-\sqrt{3} \alpha_1 \beta_4 \\
-\sqrt{3} \alpha_2 \beta_1-\alpha_1 \beta_2 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5} = \begin{pmatrix}
\sqrt{2} \alpha_1 \beta_3-\sqrt{2} \alpha_2 \beta_2 \\
\sqrt{3} \alpha_2 \beta_3+\alpha_1 \beta_4 \\
2 \alpha_2 \beta_4 \\
2 \alpha_1 \beta_1 \\
\sqrt{3} \alpha_1 \beta_2-\alpha_2 \beta_1 \\
\end{pmatrix}$}
}

\cgtwo{6cm}{6cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2} \otimes \mathbf{5} = \mathbf{4'} \oplus \mathbf{6}$} \\ \vspace{0.2in}
$\mathbf{4'} = \begin{pmatrix}
2 \alpha_2 \beta_4+\alpha_1 \beta_5 \\
\sqrt{2} \alpha_1 \beta_1+\sqrt{3} \alpha_2 \beta_5 \\
\sqrt{2} \alpha_2 \beta_1-\sqrt{3} \alpha_1 \beta_2 \\
\alpha_2 \beta_2-2 \alpha_1 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6} = \begin{pmatrix}
-2 \alpha_2 \beta_3-\alpha_1 \beta_4 \\
\alpha_2 \beta_3-2 \alpha_1 \beta_4 \\
2 \alpha_1 \beta_5-\alpha_2 \beta_4 \\
\sqrt{2} \alpha_2 \beta_5-\sqrt{3} \alpha_1 \beta_1 \\
\sqrt{3} \alpha_2 \beta_1+\sqrt{2} \alpha_1 \beta_2 \\
-2 \alpha_2 \beta_2-\alpha_1 \beta_3 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2} \otimes \mathbf{6} = \mathbf{3'} \oplus \mathbf{4} \oplus \mathbf{5}$} \\ \vspace{0.2in}
$\mathbf{3'} = \begin{pmatrix}
\alpha_2 \beta_4-\alpha_1 \beta_5 \\
\alpha_2 \beta_6-\alpha_1 \beta_2 \\
\alpha_2 \beta_1+\alpha_1 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4} = \begin{pmatrix}
\sqrt{2} \alpha_2 \beta_5-\alpha_1 \beta_6 \\
\alpha_1 \beta_1+\alpha_1 \beta_2+\alpha_2 \beta_6 \\
\alpha_2 \beta_1-\alpha_2 \beta_2-\alpha_1 \beta_3 \\
-\alpha_2 \beta_3-\sqrt{2} \alpha_1 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5} = \begin{pmatrix}
\sqrt{3} \alpha_2 \beta_4+\sqrt{3} \alpha_1 \beta_5 \\
-\sqrt{2} \alpha_2 \beta_5-2 \alpha_1 \beta_6 \\
\alpha_1 \beta_2+\alpha_2 \beta_6-2 \alpha_1 \beta_1 \\
\alpha_2 \beta_1+2 \alpha_2 \beta_2-\alpha_1 \beta_3 \\
\sqrt{2} \alpha_1 \beta_4-2 \alpha_2 \beta_3 \\
\end{pmatrix}$}
}

\cgone{12.5cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2'} \otimes \mathbf{2'} = \mathbf{1_a} \oplus \mathbf{3'_s}$} \\ \vspace{0.2in}
$\mathbf{1_a} = \alpha_2 \beta_1-\alpha_1 \beta_2$ \quad\quad
$\mathbf{3'_s} = \begin{pmatrix}
\alpha_2 \beta_1+\alpha_1 \beta_2 \\
-\sqrt{2} \alpha_1 \beta_1 \\
\sqrt{2} \alpha_2 \beta_2 \\
\end{pmatrix}$}
}

\cgtwo{6cm}{6cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2'} \otimes \mathbf{3} = \mathbf{6}$} \\ \vspace{0.2in}
$\mathbf{6} = \begin{pmatrix}
\alpha_2 \beta_2-\alpha_1 \beta_3 \\
\alpha_2 \beta_2+\alpha_1 \beta_3 \\
-\sqrt{2} \alpha_1 \beta_1 \\
-\sqrt{2} \alpha_1 \beta_2 \\
\sqrt{2} \alpha_2 \beta_3 \\
\sqrt{2} \alpha_2 \beta_1 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2'} \otimes \mathbf{3'} = \mathbf{2'} \oplus \mathbf{4'}$} \\ \vspace{0.2in}
$\mathbf{2'} = \begin{pmatrix}
\alpha_1 \beta_1+\sqrt{2} \alpha_2 \beta_2 \\
\sqrt{2} \alpha_1 \beta_3-\alpha_2 \beta_1 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4'} = \begin{pmatrix}
\sqrt{2} \alpha_1 \beta_1-\alpha_2 \beta_2 \\
\sqrt{3} \alpha_2 \beta_3 \\
-\sqrt{3} \alpha_1 \beta_2 \\
\sqrt{2} \alpha_2 \beta_1+\alpha_1 \beta_3 \\
\end{pmatrix}$}
}

\cgtwo{6cm}{6cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2'} \otimes \mathbf{4} = \mathbf{2} \oplus \mathbf{6}$} \\ \vspace{0.2in}
$\mathbf{2} = \begin{pmatrix}
-\alpha_1 \beta_1-\alpha_2 \beta_3 \\
\alpha_2 \beta_4-\alpha_1 \beta_2 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6} = \begin{pmatrix}
\sqrt{2} \alpha_2 \beta_1 \\
-\sqrt{2} \alpha_1 \beta_4 \\
-\sqrt{2} \alpha_2 \beta_2 \\
\alpha_1 \beta_1-\alpha_2 \beta_3 \\
\alpha_1 \beta_2+\alpha_2 \beta_4 \\
\sqrt{2} \alpha_1 \beta_3 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2'} \otimes \mathbf{4'} = \mathbf{3'} \oplus \mathbf{5}$} \\ \vspace{0.2in}
$\mathbf{3'} = \begin{pmatrix}
\sqrt{2} \alpha_2 \beta_1-\sqrt{2} \alpha_1 \beta_4 \\
\alpha_1 \beta_1-\sqrt{3} \alpha_2 \beta_3 \\
\alpha_2 \beta_4-\sqrt{3} \alpha_1 \beta_2 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5} = \begin{pmatrix}
-\sqrt{2} \alpha_2 \beta_1-\sqrt{2} \alpha_1 \beta_4 \\
-2 \alpha_2 \beta_2 \\
-\sqrt{3} \alpha_1 \beta_1-\alpha_2 \beta_3 \\
\alpha_1 \beta_2+\sqrt{3} \alpha_2 \beta_4 \\
-2 \alpha_1 \beta_3 \\
\end{pmatrix}$}
}

\cgtwo{6cm}{7cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2'} \otimes \mathbf{5} = \mathbf{4'} \oplus \mathbf{6}$} \\ \vspace{0.2in}
$\mathbf{4'} = \begin{pmatrix}
\sqrt{3} \alpha_2 \beta_3-\sqrt{2} \alpha_1 \beta_1 \\
-2 \alpha_1 \beta_2-\alpha_2 \beta_4 \\
2 \alpha_2 \beta_5-\alpha_1 \beta_3 \\
\sqrt{2} \alpha_2 \beta_1+\sqrt{3} \alpha_1 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6} = \begin{pmatrix}
3 \alpha_1 \beta_5-\alpha_2 \beta_2 \\
3 \alpha_2 \beta_2+\alpha_1 \beta_5 \\
\sqrt{6} \alpha_1 \beta_1+2 \alpha_2 \beta_3 \\
\sqrt{2} \alpha_1 \beta_2-2 \sqrt{2} \alpha_2 \beta_4 \\
2 \sqrt{2} \alpha_1 \beta_3+\sqrt{2} \alpha_2 \beta_5 \\
\sqrt{6} \alpha_2 \beta_1-2 \alpha_1 \beta_4 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{2'} \otimes \mathbf{6} = \mathbf{3} \oplus \mathbf{4} \oplus \mathbf{5}$} \\ \vspace{0.2in}
$\mathbf{3} = \begin{pmatrix}
\sqrt{2} \alpha_2 \beta_3+\sqrt{2} \alpha_1 \beta_6 \\
\alpha_1 \beta_1+\alpha_1 \beta_2+\sqrt{2} \alpha_2 \beta_4 \\
\alpha_2 \beta_1+\sqrt{2} \alpha_1 \beta_5-\alpha_2 \beta_2 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4} = \begin{pmatrix}
\alpha_2 \beta_4-\sqrt{2} \alpha_1 \beta_1 \\
\sqrt{2} \alpha_1 \beta_3+\alpha_2 \beta_5 \\
\alpha_1 \beta_4+\sqrt{2} \alpha_2 \beta_6 \\
-\sqrt{2} \alpha_2 \beta_2-\alpha_1 \beta_5 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5} = \begin{pmatrix}
\sqrt{6} \alpha_1 \beta_6-\sqrt{6} \alpha_2 \beta_3 \\
3 \alpha_1 \beta_2-\alpha_1 \beta_1-\sqrt{2} \alpha_2 \beta_4 \\
2 \alpha_1 \beta_3-2 \sqrt{2} \alpha_2 \beta_5 \\
2 \alpha_2 \beta_6-2 \sqrt{2} \alpha_1 \beta_4 \\
\sqrt{2} \alpha_1 \beta_5-3 \alpha_2 \beta_1-\alpha_2 \beta_2 \\
\end{pmatrix}$}
}

\cgtwo{6cm}{6cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{3} \otimes \mathbf{3} = \mathbf{1_s} \oplus \mathbf{3_a} \oplus \mathbf{5_s}$} \\ \vspace{0.2in}
$\mathbf{1_s} = \alpha_1 \beta_1+\alpha_3 \beta_2+\alpha_2 \beta_3$ \\ \vspace{0.2in}
$\mathbf{3_a} = \begin{pmatrix}
 \alpha_2 \beta_3-\alpha_3 \beta_2 \\
 \alpha_1 \beta_2-\alpha_2 \beta_1 \\
 \alpha_3 \beta_1-\alpha_1 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5_s} = \begin{pmatrix}
 2 \alpha_1 \beta_1-\alpha_3 \beta_2-\alpha_2 \beta_3 \\
 -\sqrt{3} \alpha_2 \beta_1-\sqrt{3} \alpha_1 \beta_2 \\
 \sqrt{6} \alpha_2 \beta_2 \\
 \sqrt{6} \alpha_3 \beta_3 \\
 -\sqrt{3} \alpha_3 \beta_1-\sqrt{3} \alpha_1 \beta_3 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{3} \otimes \mathbf{3'} = \mathbf{4} \oplus \mathbf{5}$} \\ \vspace{0.2in}
$\mathbf{4} = \begin{pmatrix}
 \sqrt{2} \alpha_2 \beta_1+\alpha_3 \beta_2 \\
 -\sqrt{2} \alpha_1 \beta_2-\alpha_3 \beta_3 \\
 -\alpha_2 \beta_2-\sqrt{2} \alpha_1 \beta_3 \\
 \sqrt{2} \alpha_3 \beta_1+\alpha_2 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5} = \begin{pmatrix}
 \sqrt{3} \alpha_1 \beta_1 \\
 \alpha_2 \beta_1-\sqrt{2} \alpha_3 \beta_2 \\
 \alpha_1 \beta_2-\sqrt{2} \alpha_3 \beta_3 \\
 \alpha_1 \beta_3-\sqrt{2} \alpha_2 \beta_2 \\
 \alpha_3 \beta_1-\sqrt{2} \alpha_2 \beta_3 \\
\end{pmatrix}$}
}

\cgtwo{6.5cm}{7.5cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{3} \otimes \mathbf{4} = \mathbf{3'} \oplus \mathbf{4} \oplus \mathbf{5}$} \\ \vspace{0.2in}
$\mathbf{3'} = \begin{pmatrix}
 -\sqrt{2} \alpha_3 \beta_1-\sqrt{2} \alpha_2 \beta_4 \\
 \alpha_3 \beta_3+\sqrt{2} \alpha_1 \beta_2-\alpha_2 \beta_1 \\
 \alpha_2 \beta_2+\sqrt{2} \alpha_1 \beta_3-\alpha_3 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4} = \begin{pmatrix}
 \alpha_1 \beta_1-\sqrt{2} \alpha_3 \beta_2 \\
 -\sqrt{2} \alpha_2 \beta_1-\alpha_1 \beta_2 \\
 \alpha_1 \beta_3+\sqrt{2} \alpha_3 \beta_4 \\
 \sqrt{2} \alpha_2 \beta_3-\alpha_1 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5} = \begin{pmatrix}
 \sqrt{6} \alpha_2 \beta_4-\sqrt{6} \alpha_3 \beta_1 \\
 2 \sqrt{2} \alpha_1 \beta_1+2 \alpha_3 \beta_2 \\
 3 \alpha_3 \beta_3+\alpha_2 \beta_1-\sqrt{2} \alpha_1 \beta_2 \\
 \sqrt{2} \alpha_1 \beta_3-3 \alpha_2 \beta_2-\alpha_3 \beta_4 \\
 -2 \alpha_2 \beta_3-2 \sqrt{2} \alpha_1 \beta_4 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{3} \otimes \mathbf{4'} = \mathbf{2} \oplus \mathbf{4'} \oplus \mathbf{6}$} \\ \vspace{0.2in}
$\mathbf{2} = \begin{pmatrix}
\alpha_3 \beta_3+\sqrt{2} \alpha_1 \beta_2-\sqrt{3} \alpha_2 \beta_1 \\
\alpha_2 \beta_2+\sqrt{3} \alpha_3 \beta_4-\sqrt{2} \alpha_1 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4'} = \begin{pmatrix}
-3 \alpha_1 \beta_1-\sqrt{6} \alpha_3 \beta_2 \\
-2 \sqrt{2} \alpha_3 \beta_3-\sqrt{6} \alpha_2 \beta_1-\alpha_1 \beta_2 \\
\alpha_1 \beta_3+\sqrt{6} \alpha_3 \beta_4-2 \sqrt{2} \alpha_2 \beta_2 \\
\sqrt{6} \alpha_2 \beta_3+3 \alpha_1 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6} = \begin{pmatrix}
2 \sqrt{2} \alpha_2 \beta_4-\sqrt{2} \alpha_3 \beta_1 \\
-2 \sqrt{2} \alpha_3 \beta_1-\sqrt{2} \alpha_2 \beta_4 \\
\sqrt{6} \alpha_3 \beta_2-2 \alpha_1 \beta_1 \\
\alpha_2 \beta_1+\sqrt{6} \alpha_1 \beta_2-\sqrt{3} \alpha_3 \beta_3 \\
\sqrt{3} \alpha_2 \beta_2+\sqrt{6} \alpha_1 \beta_3+\alpha_3 \beta_4 \\
\sqrt{6} \alpha_2 \beta_3-2 \alpha_1 \beta_4 \\
\end{pmatrix}$}
}

\cgtwo{7cm}{8.5cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{3} \otimes \mathbf{5} = \mathbf{3} \oplus \mathbf{3'} \oplus \mathbf{4} \oplus \mathbf{5}$} \\ \vspace{0.2in}
$\mathbf{3} = \begin{pmatrix}
 \sqrt{3} \alpha_3 \beta_2+\sqrt{3} \alpha_2 \beta_5-2 \alpha_1 \beta_1 \\
 \alpha_2 \beta_1+\sqrt{3} \alpha_1 \beta_2-\sqrt{6} \alpha_3 \beta_3 \\
 \alpha_3 \beta_1+\sqrt{3} \alpha_1 \beta_5-\sqrt{6} \alpha_2 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{3'} = \begin{pmatrix}
 \sqrt{3} \alpha_1 \beta_1+\alpha_3 \beta_2+\alpha_2 \beta_5 \\
 \alpha_1 \beta_3-\sqrt{2} \alpha_2 \beta_2-\sqrt{2} \alpha_3 \beta_4 \\
 \alpha_1 \beta_4-\sqrt{2} \alpha_2 \beta_3-\sqrt{2} \alpha_3 \beta_5 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4} = \begin{pmatrix}
 \alpha_3 \beta_3+2 \sqrt{2} \alpha_1 \beta_2-\sqrt{6} \alpha_2 \beta_1 \\
 2 \alpha_2 \beta_2-\sqrt{2} \alpha_1 \beta_3-3 \alpha_3 \beta_4 \\
 3 \alpha_2 \beta_3+\sqrt{2} \alpha_1 \beta_4-2 \alpha_3 \beta_5 \\
 \sqrt{6} \alpha_3 \beta_1-\alpha_2 \beta_4-2 \sqrt{2} \alpha_1 \beta_5 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5} = \begin{pmatrix}
 \sqrt{3} \alpha_2 \beta_5-\sqrt{3} \alpha_3 \beta_2 \\
 -\sqrt{2} \alpha_3 \beta_3-\sqrt{3} \alpha_2 \beta_1-\alpha_1 \beta_2 \\
 -\sqrt{2} \alpha_2 \beta_2-2 \alpha_1 \beta_3 \\
 2 \alpha_1 \beta_4+\sqrt{2} \alpha_3 \beta_5 \\
 \sqrt{3} \alpha_3 \beta_1+\sqrt{2} \alpha_2 \beta_4+\alpha_1 \beta_5 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{3} \otimes \mathbf{6} = \mathbf{2'} \oplus \mathbf{4'} \oplus \mathbf{6_1} \oplus \mathbf{6_2}$} \\ \vspace{0.2in}
$\mathbf{2'} = \begin{pmatrix}
 \alpha_2 \beta_1+\sqrt{2} \alpha_1 \beta_3+\sqrt{2} \alpha_3 \beta_4-\alpha_2 \beta_2 \\
 -\alpha_3 \beta_1-\alpha_3 \beta_2-\sqrt{2} \alpha_2 \beta_5-\sqrt{2} \alpha_1 \beta_6 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4'} = \begin{pmatrix}
 \alpha_3 \beta_4-\sqrt{2} \alpha_2 \beta_1-2 \sqrt{2} \alpha_2 \beta_2-2 \alpha_1 \beta_3 \\
 \sqrt{6} \alpha_2 \beta_3+\sqrt{6} \alpha_1 \beta_4+\sqrt{3} \alpha_3 \beta_5 \\
 \sqrt{6} \alpha_1 \beta_5+\sqrt{6} \alpha_3 \beta_6-\sqrt{3} \alpha_2 \beta_4 \\
 2 \sqrt{2} \alpha_3 \beta_1+\alpha_2 \beta_5-\sqrt{2} \alpha_3 \beta_2-2 \alpha_1 \beta_6 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6_1} = \begin{pmatrix}
 -\alpha_1 \beta_1-\sqrt{2} \alpha_3 \beta_3 \\
 \alpha_1 \beta_2+\sqrt{2} \alpha_2 \beta_6 \\
 \alpha_1 \beta_3-\sqrt{2} \alpha_2 \beta_1 \\
 \sqrt{2} \alpha_3 \beta_5-\alpha_1 \beta_4 \\
 \sqrt{2} \alpha_2 \beta_4+\alpha_1 \beta_5 \\
 \sqrt{2} \alpha_3 \beta_2-\alpha_1 \beta_6 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6_2} = \begin{pmatrix}
 \sqrt{2} \alpha_1 \beta_2+\alpha_3 \beta_3-\alpha_2 \beta_6 \\
 \sqrt{2} \alpha_1 \beta_1-\alpha_3 \beta_3-\alpha_2 \beta_6 \\
 \alpha_2 \beta_1-\alpha_2 \beta_2-\sqrt{2} \alpha_3 \beta_4 \\
 \sqrt{2} \alpha_1 \beta_4-\sqrt{2} \alpha_2 \beta_3 \\
 \sqrt{2} \alpha_3 \beta_6-\sqrt{2} \alpha_1 \beta_5 \\
 \sqrt{2} \alpha_2 \beta_5-\alpha_3 \beta_1-\alpha_3 \beta_2 \\
\end{pmatrix}$}
}

\cgone{10.8cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{3'} \otimes \mathbf{3'} = \mathbf{1_s} \oplus \mathbf{3'_a} \oplus \mathbf{5_s}$} \\ \vspace{0.2in}
$\mathbf{1_s} = \alpha_1 \beta_1+\alpha_3 \beta_2+\alpha_2 \beta_3$ \quad
$\mathbf{3'_a} = \begin{pmatrix}
 \alpha_2 \beta_3-\alpha_3 \beta_2 \\
 \alpha_1 \beta_2-\alpha_2 \beta_1 \\
 \alpha_3 \beta_1-\alpha_1 \beta_3 \\
\end{pmatrix}$ \\
$\mathbf{5_s} = \begin{pmatrix}
 2 \alpha_1 \beta_1-\alpha_3 \beta_2-\alpha_2 \beta_3 \\
 \sqrt{6} \alpha_3 \beta_3 \\
 -\sqrt{3} \alpha_2 \beta_1-\sqrt{3} \alpha_1 \beta_2 \\
 -\sqrt{3} \alpha_3 \beta_1-\sqrt{3} \alpha_1 \beta_3 \\
 \sqrt{6} \alpha_2 \beta_2 \\
\end{pmatrix}$}
}

\cgtwo{6.5cm}{7.5cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{3'} \otimes \mathbf{4} = \mathbf{3} \oplus \mathbf{4} \oplus \mathbf{5}$} \\ \vspace{0.2in}
$\mathbf{3} = \begin{pmatrix}
 -\sqrt{2} \alpha_3 \beta_2-\sqrt{2} \alpha_2 \beta_3 \\
 \sqrt{2} \alpha_1 \beta_1+\alpha_2 \beta_4-\alpha_3 \beta_3 \\
 \alpha_3 \beta_1+\sqrt{2} \alpha_1 \beta_4-\alpha_2 \beta_2 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4} = \begin{pmatrix}
 \alpha_1 \beta_1+\sqrt{2} \alpha_3 \beta_3 \\
 \alpha_1 \beta_2-\sqrt{2} \alpha_3 \beta_4 \\
 \sqrt{2} \alpha_2 \beta_1-\alpha_1 \beta_3 \\
 -\sqrt{2} \alpha_2 \beta_2-\alpha_1 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5} = \begin{pmatrix}
 \sqrt{6} \alpha_2 \beta_3-\sqrt{6} \alpha_3 \beta_2 \\
 \sqrt{2} \alpha_1 \beta_1-\alpha_3 \beta_3-3 \alpha_2 \beta_4 \\
 2 \sqrt{2} \alpha_1 \beta_2+2 \alpha_3 \beta_4 \\
 -2 \alpha_2 \beta_1-2 \sqrt{2} \alpha_1 \beta_3 \\
 3 \alpha_3 \beta_1+\alpha_2 \beta_2-\sqrt{2} \alpha_1 \beta_4 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{3'} \otimes \mathbf{4'} = \mathbf{2'} \oplus \mathbf{4'} \oplus \mathbf{6}$} \\ \vspace{0.2in}
$\mathbf{2'} = \begin{pmatrix}
\sqrt{3} \alpha_3 \beta_3-\sqrt{2} \alpha_1 \beta_1-\alpha_2 \beta_4 \\
\alpha_3 \beta_1-\sqrt{3} \alpha_2 \beta_2-\sqrt{2} \alpha_1 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4'} = \begin{pmatrix}
\alpha_1 \beta_1+\sqrt{6} \alpha_3 \beta_3+2 \sqrt{2} \alpha_2 \beta_4 \\
\sqrt{6} \alpha_3 \beta_4-3 \alpha_1 \beta_2 \\
\sqrt{6} \alpha_2 \beta_1+3 \alpha_1 \beta_3 \\
2 \sqrt{2} \alpha_3 \beta_1+\sqrt{6} \alpha_2 \beta_2-\alpha_1 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6} = \begin{pmatrix}
-\alpha_3 \beta_2-3 \alpha_2 \beta_3 \\
3 \alpha_3 \beta_2-\alpha_2 \beta_3 \\
\sqrt{6} \alpha_1 \beta_1+\alpha_3 \beta_3-\sqrt{3} \alpha_2 \beta_4 \\
2 \alpha_1 \beta_2+\sqrt{6} \alpha_3 \beta_4 \\
2 \alpha_1 \beta_3-\sqrt{6} \alpha_2 \beta_1 \\
\sqrt{3} \alpha_3 \beta_1+\sqrt{6} \alpha_1 \beta_4-\alpha_2 \beta_2 \\
\end{pmatrix}$}
}

\cgtwo{7cm}{8cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{3'} \otimes \mathbf{5} = \mathbf{3} \oplus \mathbf{3'} \oplus \mathbf{4} \oplus \mathbf{5}$} \\ \vspace{0.2in}
$\mathbf{3} = \begin{pmatrix}
 \sqrt{3} \alpha_1 \beta_1+\alpha_3 \beta_3+\alpha_2 \beta_4 \\
 \alpha_1 \beta_2-\sqrt{2} \alpha_3 \beta_4-\sqrt{2} \alpha_2 \beta_5 \\
 \alpha_1 \beta_5-\sqrt{2} \alpha_3 \beta_2-\sqrt{2} \alpha_2 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{3'} = \begin{pmatrix}
 \sqrt{3} \alpha_3 \beta_3+\sqrt{3} \alpha_2 \beta_4-2 \alpha_1 \beta_1 \\
 \alpha_2 \beta_1+\sqrt{3} \alpha_1 \beta_3-\sqrt{6} \alpha_3 \beta_5 \\
 \alpha_3 \beta_1+\sqrt{3} \alpha_1 \beta_4-\sqrt{6} \alpha_2 \beta_2 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4} = \begin{pmatrix}
 \sqrt{2} \alpha_1 \beta_2+3 \alpha_2 \beta_5-2 \alpha_3 \beta_4 \\
 2 \sqrt{2} \alpha_1 \beta_3+\alpha_3 \beta_5-\sqrt{6} \alpha_2 \beta_1 \\
 \sqrt{6} \alpha_3 \beta_1-\alpha_2 \beta_2-2 \sqrt{2} \alpha_1 \beta_4 \\
 2 \alpha_2 \beta_3-3 \alpha_3 \beta_2-\sqrt{2} \alpha_1 \beta_5 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5} = \begin{pmatrix}
 \sqrt{3} \alpha_2 \beta_4-\sqrt{3} \alpha_3 \beta_3 \\
 2 \alpha_1 \beta_2+\sqrt{2} \alpha_3 \beta_4 \\
 -\sqrt{3} \alpha_2 \beta_1-\alpha_1 \beta_3-\sqrt{2} \alpha_3 \beta_5 \\
 \sqrt{3} \alpha_3 \beta_1+\sqrt{2} \alpha_2 \beta_2+\alpha_1 \beta_4 \\
 -\sqrt{2} \alpha_2 \beta_3-2 \alpha_1 \beta_5 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{3'} \otimes \mathbf{6} = \mathbf{2} \oplus \mathbf{4'} \oplus \mathbf{6_1} \oplus \mathbf{6_2}$} \\ \vspace{0.2in}
$\mathbf{2} = \begin{pmatrix}
\alpha_2 \beta_1+\alpha_1 \beta_4+\alpha_3 \beta_6 \\
\alpha_1 \beta_5+\alpha_3 \beta_2-\alpha_2 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4'} = \begin{pmatrix}
\sqrt{6} \alpha_3 \beta_5-\sqrt{6} \alpha_1 \beta_3-\sqrt{3} \alpha_2 \beta_6 \\
\alpha_2 \beta_1+\alpha_3 \beta_6-3 \alpha_2 \beta_2-2 \alpha_1 \beta_4 \\
3 \alpha_3 \beta_1+\alpha_3 \beta_2-\alpha_2 \beta_3-2 \alpha_1 \beta_5 \\
\sqrt{3} \alpha_3 \beta_3-\sqrt{6} \alpha_2 \beta_4-\sqrt{6} \alpha_1 \beta_6 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6_1} = \begin{pmatrix}
\alpha_1 \beta_1-\alpha_3 \beta_4 \\
\alpha_2 \beta_5-\alpha_1 \beta_2 \\
\alpha_1 \beta_3+\alpha_3 \beta_5 \\
\alpha_3 \beta_6-\alpha_2 \beta_1 \\
\alpha_3 \beta_2+\alpha_2 \beta_3 \\
\alpha_2 \beta_4-\alpha_1 \beta_6 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6_2} = \begin{pmatrix}
\alpha_1 \beta_2+\alpha_3 \beta_4+\alpha_2 \beta_5 \\
\alpha_1 \beta_1+\alpha_3 \beta_4-\alpha_2 \beta_5 \\
\sqrt{2} \alpha_2 \beta_6-\alpha_1 \beta_3 \\
\alpha_2 \beta_1+\alpha_2 \beta_2-\alpha_1 \beta_4 \\
\alpha_3 \beta_1+\alpha_1 \beta_5-\alpha_3 \beta_2 \\
\sqrt{2} \alpha_3 \beta_3+\alpha_1 \beta_6 \\
\end{pmatrix}$}
}

\cgtwo{9cm}{7cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{4} \otimes \mathbf{4} = \mathbf{1_s} \oplus \mathbf{3_a} \oplus \mathbf{3'_a} \oplus \mathbf{4_s} \oplus \mathbf{5_s}$} \\ \vspace{0.2in}
$\mathbf{1_s} = \alpha_4 \beta_1+\alpha_1 \beta_4+\alpha_3 \beta_2+\alpha_2 \beta_3$ \\ \vspace{0.2in}
$\mathbf{3_a} = \begin{pmatrix}
 \alpha_4 \beta_1-\alpha_1 \beta_4+\alpha_2 \beta_3-\alpha_3 \beta_2 \\
 \sqrt{2} \alpha_2 \beta_4-\sqrt{2} \alpha_4 \beta_2 \\
 \sqrt{2} \alpha_1 \beta_3-\sqrt{2} \alpha_3 \beta_1 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{3'_a} = \begin{pmatrix}
 \alpha_2 \beta_3-\alpha_3 \beta_2+\alpha_1 \beta_4-\alpha_4 \beta_1 \\
 \sqrt{2} \alpha_3 \beta_4-\sqrt{2} \alpha_4 \beta_3 \\
 \sqrt{2} \alpha_1 \beta_2-\sqrt{2} \alpha_2 \beta_1 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4_s} = \begin{pmatrix}
 \alpha_3 \beta_3+\alpha_4 \beta_2+\alpha_2 \beta_4 \\
 \alpha_1 \beta_1+\alpha_4 \beta_3+\alpha_3 \beta_4 \\
 \alpha_4 \beta_4+\alpha_2 \beta_1+\alpha_1 \beta_2 \\
 \alpha_2 \beta_2+\alpha_3 \beta_1+\alpha_1 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5_s} = \begin{pmatrix}
 \sqrt{3} \alpha_4 \beta_1+\sqrt{3} \alpha_1 \beta_4-\sqrt{3} \alpha_3 \beta_2-\sqrt{3} \alpha_2 \beta_3 \\
 2 \sqrt{2} \alpha_3 \beta_3-\sqrt{2} \alpha_4 \beta_2-\sqrt{2} \alpha_2 \beta_4 \\
 \sqrt{2} \alpha_4 \beta_3+\sqrt{2} \alpha_3 \beta_4-2 \sqrt{2} \alpha_1 \beta_1 \\
 \sqrt{2} \alpha_2 \beta_1+\sqrt{2} \alpha_1 \beta_2-2 \sqrt{2} \alpha_4 \beta_4 \\
 2 \sqrt{2} \alpha_2 \beta_2-\sqrt{2} \alpha_3 \beta_1-\sqrt{2} \alpha_1 \beta_3 \\
\end{pmatrix}$}
}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{4} \otimes \mathbf{4'} = \mathbf{4'} \oplus \mathbf{6_1} \oplus \mathbf{6_2}$} \\ \vspace{0.2in}
$\mathbf{4'} = \begin{pmatrix}
-\alpha_3 \beta_3-\alpha_4 \beta_2-\sqrt{3} \alpha_2 \beta_4 \\
\alpha_1 \beta_1+\sqrt{3} \alpha_4 \beta_3-\alpha_3 \beta_4 \\
\alpha_4 \beta_4+\alpha_2 \beta_1-\sqrt{3} \alpha_1 \beta_2 \\
\alpha_2 \beta_2+\sqrt{3} \alpha_3 \beta_1-\alpha_1 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6_1} = \begin{pmatrix}
-\sqrt{3} \alpha_3 \beta_2-\alpha_1 \beta_4 \\
\sqrt{3} \alpha_2 \beta_3-\alpha_4 \beta_1 \\
\alpha_2 \beta_4-\sqrt{3} \alpha_4 \beta_2 \\
-\sqrt{2} \alpha_1 \beta_1-\sqrt{2} \alpha_3 \beta_4 \\
\sqrt{2} \alpha_4 \beta_4-\sqrt{2} \alpha_2 \beta_1 \\
\alpha_3 \beta_1+\sqrt{3} \alpha_1 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6_2} = \begin{pmatrix}
-\sqrt{3} \alpha_4 \beta_1-2 \alpha_3 \beta_2-\alpha_2 \beta_3 \\
\sqrt{3} \alpha_1 \beta_4+2 \alpha_2 \beta_3-\alpha_3 \beta_2 \\
\sqrt{3} \alpha_2 \beta_4-\alpha_4 \beta_2-2 \alpha_3 \beta_3 \\
\sqrt{2} \alpha_4 \beta_3-\sqrt{6} \alpha_1 \beta_1 \\
\sqrt{2} \alpha_1 \beta_2+\sqrt{6} \alpha_4 \beta_4 \\
\sqrt{3} \alpha_3 \beta_1+\alpha_1 \beta_3-2 \alpha_2 \beta_2 \\
\end{pmatrix}$}
}

\cgone{16cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{4} \otimes \mathbf{5} = \mathbf{3} \oplus \mathbf{3'} \oplus \mathbf{4} \oplus \mathbf{5_1} \oplus \mathbf{5_2}$} \\ \vspace{0.2in}
$\mathbf{3} = \begin{pmatrix}
 \sqrt{2} \alpha_3 \beta_3+2 \sqrt{2} \alpha_1 \beta_5-2 \sqrt{2} \alpha_4 \beta_2-\sqrt{2} \alpha_2 \beta_4 \\
 2 \alpha_2 \beta_5+3 \alpha_3 \beta_4-\alpha_4 \beta_3-\sqrt{6} \alpha_1 \beta_1 \\
 \sqrt{6} \alpha_4 \beta_1+\alpha_1 \beta_4-2 \alpha_3 \beta_2-3 \alpha_2 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{3'} = \begin{pmatrix}
 \sqrt{2} \alpha_1 \beta_5+2 \sqrt{2} \alpha_2 \beta_4-\sqrt{2} \alpha_4 \beta_2-2 \sqrt{2} \alpha_3 \beta_3 \\
 2 \alpha_4 \beta_4+3 \alpha_1 \beta_2-\sqrt{6} \alpha_2 \beta_1-\alpha_3 \beta_5 \\
 \alpha_2 \beta_2+\sqrt{6} \alpha_3 \beta_1-2 \alpha_1 \beta_3-3 \alpha_4 \beta_5 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4} = \begin{pmatrix}
 \sqrt{3} \alpha_1 \beta_1+\sqrt{2} \alpha_3 \beta_4-2 \sqrt{2} \alpha_4 \beta_3-\sqrt{2} \alpha_2 \beta_5 \\
 \sqrt{2} \alpha_4 \beta_4+2 \sqrt{2} \alpha_3 \beta_5-\sqrt{3} \alpha_2 \beta_1-\sqrt{2} \alpha_1 \beta_2 \\
 2 \sqrt{2} \alpha_2 \beta_2+\sqrt{2} \alpha_1 \beta_3-\sqrt{3} \alpha_3 \beta_1-\sqrt{2} \alpha_4 \beta_5 \\
 \sqrt{3} \alpha_4 \beta_1-2 \sqrt{2} \alpha_1 \beta_4+\sqrt{2} \alpha_2 \beta_3-\sqrt{2} \alpha_3 \beta_2 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5_1} = \begin{pmatrix}
 \sqrt{2} \alpha_1 \beta_5+\sqrt{2} \alpha_4 \beta_2-\sqrt{2} \alpha_2 \beta_4-\sqrt{2} \alpha_3 \beta_3 \\
 -\sqrt{2} \alpha_1 \beta_1-\sqrt{3} \alpha_4 \beta_3-\sqrt{3} \alpha_3 \beta_4 \\
 \sqrt{3} \alpha_3 \beta_5+\sqrt{2} \alpha_2 \beta_1+\sqrt{3} \alpha_1 \beta_2 \\
 \sqrt{2} \alpha_3 \beta_1+\sqrt{3} \alpha_2 \beta_2+\sqrt{3} \alpha_4 \beta_5 \\
 -\sqrt{3} \alpha_2 \beta_3-\sqrt{2} \alpha_4 \beta_1-\sqrt{3} \alpha_1 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5_2} = \begin{pmatrix}
 4 \alpha_3 \beta_3+2 \alpha_1 \beta_5+2 \alpha_4 \beta_2+4 \alpha_2 \beta_4 \\
 4 \alpha_1 \beta_1+2 \sqrt{6} \alpha_2 \beta_5 \\
 2 \sqrt{6} \alpha_4 \beta_4+2 \alpha_2 \beta_1-\sqrt{6} \alpha_1 \beta_2-\sqrt{6} \alpha_3 \beta_5 \\
 2 \alpha_3 \beta_1+2 \sqrt{6} \alpha_1 \beta_3-\sqrt{6} \alpha_2 \beta_2-\sqrt{6} \alpha_4 \beta_5 \\
 4 \alpha_4 \beta_1+2 \sqrt{6} \alpha_3 \beta_2 \\
\end{pmatrix}$}
}

\cgone{16cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{4} \otimes \mathbf{6} = \mathbf{2} \oplus \mathbf{2'} \oplus \mathbf{4'_1} \oplus \mathbf{4'_2} \oplus \mathbf{6_1} \oplus \mathbf{6_2}$} \\ \vspace{0.2in}
$\mathbf{2} = \begin{pmatrix}
\alpha_2 \beta_1+\sqrt{2} \alpha_4 \beta_5+\alpha_3 \beta_6-\alpha_2 \beta_2-\alpha_1 \beta_3 \\
\sqrt{2} \alpha_1 \beta_4+\alpha_4 \beta_6+\alpha_2 \beta_3-\alpha_3 \beta_2-\alpha_3 \beta_1 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{2'} = \begin{pmatrix}
\alpha_4 \beta_4+\alpha_3 \beta_5+\sqrt{2} \alpha_2 \beta_6-\sqrt{2} \alpha_1 \beta_2 \\
\sqrt{2} \alpha_4 \beta_1+\alpha_1 \beta_5-\sqrt{2} \alpha_3 \beta_3-\alpha_2 \beta_4 \\
\end{pmatrix}$ \quad
$\mathbf{4'_1} = \begin{pmatrix}
\alpha_2 \beta_6-\alpha_1 \beta_2-\sqrt{2} \alpha_4 \beta_4-\sqrt{2} \alpha_3 \beta_5 \\
-\sqrt{3} \alpha_2 \beta_1-\sqrt{3} \alpha_1 \beta_3 \\
\sqrt{3} \alpha_3 \beta_2+\sqrt{3} \alpha_4 \beta_6 \\
\alpha_3 \beta_3+\sqrt{2} \alpha_1 \beta_5-\alpha_4 \beta_1-\sqrt{2} \alpha_2 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4'_2} = \begin{pmatrix}
\sqrt{3} \alpha_1 \beta_1-\sqrt{3} \alpha_1 \beta_2-\sqrt{6} \alpha_3 \beta_5 \\
\alpha_2 \beta_2+2 \alpha_3 \beta_6-\alpha_2 \beta_1-2 \alpha_1 \beta_3-\sqrt{2} \alpha_4 \beta_5 \\
\alpha_3 \beta_1+2 \alpha_4 \beta_6+\alpha_3 \beta_2+2 \alpha_2 \beta_3-\sqrt{2} \alpha_1 \beta_4 \\
-\sqrt{3} \alpha_4 \beta_1-\sqrt{3} \alpha_4 \beta_2-\sqrt{6} \alpha_2 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6_1} = \begin{pmatrix}
\alpha_2 \beta_5-\sqrt{2} \alpha_4 \beta_3-\alpha_3 \beta_4 \\
-\alpha_3 \beta_4-\alpha_2 \beta_5-\sqrt{2} \alpha_1 \beta_6 \\
\alpha_4 \beta_4-\sqrt{2} \alpha_1 \beta_1-\alpha_3 \beta_5 \\
\alpha_1 \beta_3+\alpha_3 \beta_6-\alpha_2 \beta_1-\alpha_2 \beta_2 \\
\alpha_3 \beta_1+\alpha_4 \beta_6-\alpha_3 \beta_2-\alpha_2 \beta_3 \\
\alpha_1 \beta_5+\alpha_2 \beta_4-\sqrt{2} \alpha_4 \beta_2 \\
\end{pmatrix}$ \quad
$\mathbf{6_2} = \begin{pmatrix}
\alpha_2 \beta_5+\sqrt{2} \alpha_4 \beta_3+\alpha_3 \beta_4-\sqrt{2} \alpha_1 \beta_6 \\
\alpha_2 \beta_5+\sqrt{2} \alpha_1 \beta_6+\sqrt{2} \alpha_4 \beta_3-\alpha_3 \beta_4 \\
\alpha_3 \beta_5-\sqrt{2} \alpha_1 \beta_2-\alpha_4 \beta_4-\sqrt{2} \alpha_2 \beta_6 \\
2 \alpha_2 \beta_2+\sqrt{2} \alpha_4 \beta_5 \\
-2 \alpha_3 \beta_1-\sqrt{2} \alpha_1 \beta_4 \\
\sqrt{2} \alpha_4 \beta_1+\sqrt{2} \alpha_3 \beta_3-\alpha_2 \beta_4-\alpha_1 \beta_5 \\
\end{pmatrix}$}
}

\cgone{16cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{4'} \otimes \mathbf{4'} = \mathbf{1_a} \oplus \mathbf{3_s} \oplus \mathbf{3'_s} \oplus \mathbf{4_s} \oplus \mathbf{5_a}$} \\ \vspace{0.2in}
$\mathbf{1_a} = \alpha_4 \beta_1-\alpha_1 \beta_4+\alpha_3 \beta_2-\alpha_2 \beta_3$ \\ \vspace{0.2in}
$\mathbf{3_s} = \begin{pmatrix}
3 \alpha_4 \beta_1+3 \alpha_1 \beta_4+\alpha_3 \beta_2+\alpha_2 \beta_3 \\
2 \sqrt{2} \alpha_3 \beta_3+\sqrt{6} \alpha_4 \beta_2+\sqrt{6} \alpha_2 \beta_4 \\
\sqrt{6} \alpha_3 \beta_1+\sqrt{6} \alpha_1 \beta_3-2 \sqrt{2} \alpha_2 \beta_2 \\
\end{pmatrix}$ \quad
$\mathbf{3'_s} = \begin{pmatrix}
\alpha_4 \beta_1+\alpha_1 \beta_4-3 \alpha_3 \beta_2-3 \alpha_2 \beta_3 \\
\sqrt{6} \alpha_4 \beta_3+\sqrt{6} \alpha_3 \beta_4-2 \sqrt{2} \alpha_1 \beta_1 \\
2 \sqrt{2} \alpha_4 \beta_4-\sqrt{6} \alpha_2 \beta_1-\sqrt{6} \alpha_1 \beta_2 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4_s} = \begin{pmatrix}
\alpha_4 \beta_2+\alpha_2 \beta_4-\sqrt{3} \alpha_3 \beta_3 \\
\sqrt{3} \alpha_1 \beta_1+\alpha_4 \beta_3+\alpha_3 \beta_4 \\
\sqrt{3} \alpha_4 \beta_4+\alpha_2 \beta_1+\alpha_1 \beta_2 \\
-\sqrt{3} \alpha_2 \beta_2-\alpha_3 \beta_1-\alpha_1 \beta_3 \\
\end{pmatrix}$ \quad
$\mathbf{5_a} = \begin{pmatrix}
\alpha_4 \beta_1-\alpha_1 \beta_4+\alpha_2 \beta_3-\alpha_3 \beta_2 \\
\sqrt{2} \alpha_2 \beta_4-\sqrt{2} \alpha_4 \beta_2 \\
\sqrt{2} \alpha_4 \beta_3-\sqrt{2} \alpha_3 \beta_4 \\
\sqrt{2} \alpha_1 \beta_2-\sqrt{2} \alpha_2 \beta_1 \\
\sqrt{2} \alpha_1 \beta_3-\sqrt{2} \alpha_3 \beta_1 \\
\end{pmatrix}$}
}

\cgone{16cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{4'} \otimes \mathbf{5} = \mathbf{2} \oplus \mathbf{2'} \oplus \mathbf{4'} \oplus \mathbf{6_1} \oplus \mathbf{6_2}$} \\ \vspace{0.2in}
$\mathbf{2} = \begin{pmatrix}
\sqrt{2} \alpha_2 \beta_1+\alpha_1 \beta_2-2 \alpha_4 \beta_4-\sqrt{3} \alpha_3 \beta_5 \\
\sqrt{3} \alpha_2 \beta_2+\alpha_4 \beta_5+\sqrt{2} \alpha_3 \beta_1+2 \alpha_1 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{2'} = \begin{pmatrix}
\sqrt{3} \alpha_4 \beta_3-\alpha_3 \beta_4-\sqrt{2} \alpha_1 \beta_1-2 \alpha_2 \beta_5 \\
\sqrt{2} \alpha_4 \beta_1+\sqrt{3} \alpha_1 \beta_4+2 \alpha_3 \beta_2-\alpha_2 \beta_3 \\
\end{pmatrix}$ \quad
$\mathbf{4'} = \begin{pmatrix}
\sqrt{2} \alpha_2 \beta_5-\alpha_1 \beta_1-\sqrt{2} \alpha_3 \beta_4 \\
\sqrt{2} \alpha_4 \beta_4+\alpha_2 \beta_1+\sqrt{2} \alpha_1 \beta_2 \\
\sqrt{2} \alpha_4 \beta_5+\alpha_3 \beta_1-\sqrt{2} \alpha_1 \beta_3 \\
\sqrt{2} \alpha_3 \beta_2+\sqrt{2} \alpha_2 \beta_3-\alpha_4 \beta_1 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6_1} = \begin{pmatrix}
\sqrt{2} \alpha_2 \beta_4+\sqrt{6} \alpha_1 \beta_5-\sqrt{2} \alpha_3 \beta_3 \\
-\sqrt{2} \alpha_3 \beta_3-\sqrt{6} \alpha_4 \beta_2-\sqrt{2} \alpha_2 \beta_4 \\
\sqrt{2} \alpha_2 \beta_5+\sqrt{6} \alpha_4 \beta_3+\sqrt{2} \alpha_3 \beta_4 \\
\alpha_3 \beta_5+\sqrt{6} \alpha_2 \beta_1-\sqrt{3} \alpha_1 \beta_2 \\
\alpha_2 \beta_2+\sqrt{3} \alpha_4 \beta_5-\sqrt{6} \alpha_3 \beta_1 \\
\sqrt{6} \alpha_1 \beta_4+\sqrt{2} \alpha_2 \beta_3-\sqrt{2} \alpha_3 \beta_2 \\
\end{pmatrix}$ \quad
$\mathbf{6_2} = \begin{pmatrix}
2 \alpha_4 \beta_2-\sqrt{3} \alpha_2 \beta_4-\sqrt{3} \alpha_3 \beta_3 \\
\sqrt{3} \alpha_3 \beta_3+2 \alpha_1 \beta_5-\sqrt{3} \alpha_2 \beta_4 \\
\sqrt{3} \alpha_3 \beta_4-\alpha_4 \beta_3-\sqrt{6} \alpha_1 \beta_1 \\
\sqrt{2} \alpha_4 \beta_4-\sqrt{2} \alpha_1 \beta_2-\sqrt{6} \alpha_3 \beta_5 \\
\sqrt{2} \alpha_1 \beta_3+\sqrt{2} \alpha_4 \beta_5-\sqrt{6} \alpha_2 \beta_2 \\
\sqrt{3} \alpha_2 \beta_3+\sqrt{6} \alpha_4 \beta_1-\alpha_1 \beta_4 \\
\end{pmatrix}$}
}

\cgone{16.5cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{4'} \otimes \mathbf{6} = \mathbf{3} \oplus \mathbf{3'} \oplus \mathbf{4_1} \oplus \mathbf{4_2} \oplus \mathbf{5_1} \oplus \mathbf{5_2}$} \\ \vspace{0.2in}
$\mathbf{3} = \begin{pmatrix}
2 \alpha_1 \beta_6+\sqrt{6} \alpha_3 \beta_4-2 \alpha_4 \beta_3-\sqrt{6} \alpha_2 \beta_5 \\
\sqrt{2} \alpha_1 \beta_2+\alpha_4 \beta_4+\sqrt{3} \alpha_3 \beta_5-2 \sqrt{2} \alpha_1 \beta_1-\sqrt{6} \alpha_2 \beta_6 \\
\sqrt{6} \alpha_3 \beta_3+\sqrt{3} \alpha_2 \beta_4-2 \sqrt{2} \alpha_4 \beta_2-\sqrt{2} \alpha_4 \beta_1-\alpha_1 \beta_5 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{3'} = \begin{pmatrix}
\sqrt{6} \alpha_4 \beta_3+2 \alpha_3 \beta_4-2 \alpha_2 \beta_5-\sqrt{6} \alpha_1 \beta_6 \\
3 \alpha_2 \beta_1+\alpha_2 \beta_2+\sqrt{3} \alpha_1 \beta_3-\sqrt{6} \alpha_4 \beta_5-\alpha_3 \beta_6 \\
\sqrt{3} \alpha_4 \beta_6+3 \alpha_3 \beta_2-\alpha_2 \beta_3-\alpha_3 \beta_1-\sqrt{6} \alpha_1 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4_1} = \begin{pmatrix}
\alpha_1 \beta_1-\sqrt{2} \alpha_4 \beta_4-\sqrt{3} \alpha_2 \beta_6 \\
-\sqrt{3} \alpha_2 \beta_2-\alpha_1 \beta_3-\sqrt{2} \alpha_4 \beta_5 \\
\sqrt{2} \alpha_1 \beta_4+\alpha_4 \beta_6-\sqrt{3} \alpha_3 \beta_1 \\
-\alpha_4 \beta_2-\sqrt{3} \alpha_3 \beta_3-\sqrt{2} \alpha_1 \beta_5 \\
\end{pmatrix}$ \quad
$\mathbf{4_2} = \begin{pmatrix}
\sqrt{2} \alpha_3 \beta_5-\sqrt{3} \alpha_1 \beta_2-\sqrt{6} \alpha_4 \beta_4-\alpha_2 \beta_6 \\
\alpha_2 \beta_1-2 \alpha_2 \beta_2-\sqrt{3} \alpha_1 \beta_3-2 \alpha_3 \beta_6 \\
\sqrt{3} \alpha_4 \beta_6+2 \alpha_2 \beta_3-\alpha_3 \beta_2-2 \alpha_3 \beta_1 \\
-\sqrt{3} \alpha_4 \beta_1-\alpha_3 \beta_3-\sqrt{2} \alpha_2 \beta_4-\sqrt{6} \alpha_1 \beta_5 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5_1} = \begin{pmatrix}
\sqrt{6} \alpha_3 \beta_4+\sqrt{6} \alpha_2 \beta_5 \\
\sqrt{6} \alpha_1 \beta_2+\alpha_3 \beta_5+\sqrt{2} \alpha_2 \beta_6-\sqrt{3} \alpha_4 \beta_4 \\
\sqrt{2} \alpha_2 \beta_1+\sqrt{2} \alpha_2 \beta_2+\sqrt{2} \alpha_3 \beta_6-\sqrt{6} \alpha_1 \beta_3 \\
\sqrt{2} \alpha_3 \beta_1+\sqrt{6} \alpha_4 \beta_6-\sqrt{2} \alpha_3 \beta_2-\sqrt{2} \alpha_2 \beta_3 \\
\sqrt{6} \alpha_4 \beta_1+\sqrt{2} \alpha_3 \beta_3-\alpha_2 \beta_4-\sqrt{3} \alpha_1 \beta_5 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5_2} = \begin{pmatrix}
\sqrt{6} \alpha_4 \beta_3+\sqrt{6} \alpha_1 \beta_6 \\
2 \alpha_1 \beta_1+\sqrt{2} \alpha_4 \beta_4+\sqrt{6} \alpha_3 \beta_5 \\
\sqrt{3} \alpha_2 \beta_2-\sqrt{3} \alpha_2 \beta_1-\alpha_1 \beta_3-\sqrt{2} \alpha_4 \beta_5-\sqrt{3} \alpha_3 \beta_6 \\
\sqrt{3} \alpha_3 \beta_1+\sqrt{2} \alpha_1 \beta_4+\alpha_4 \beta_6+\sqrt{3} \alpha_3 \beta_2+\sqrt{3} \alpha_2 \beta_3 \\
\sqrt{2} \alpha_1 \beta_5-2 \alpha_4 \beta_2-\sqrt{6} \alpha_2 \beta_4 \\
\end{pmatrix}$}
}

\cgone{16cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{5} \otimes \mathbf{5} = \mathbf{1_s} \oplus \mathbf{3_a} \oplus \mathbf{3'_a} \oplus \mathbf{4_s} \oplus \mathbf{4_a} \oplus \mathbf{5_{1,s}} \oplus \mathbf{5_{2,s}}$} \\ \vspace{0.2in}
$\mathbf{1_s} = \alpha_1 \beta_1+\alpha_5 \beta_2+\alpha_2 \beta_5+\alpha_4 \beta_3+\alpha_3 \beta_4$ \\ \vspace{0.2in}
$\mathbf{3_a} = \begin{pmatrix}
 2 \alpha_3 \beta_4-2 \alpha_4 \beta_3+\alpha_2 \beta_5-\alpha_5 \beta_2 \\
 \sqrt{3} \alpha_2 \beta_1-\sqrt{3} \alpha_1 \beta_2+\sqrt{2} \alpha_3 \beta_5-\sqrt{2} \alpha_5 \beta_3 \\
 \sqrt{2} \alpha_2 \beta_4-\sqrt{2} \alpha_4 \beta_2+\sqrt{3} \alpha_1 \beta_5-\sqrt{3} \alpha_5 \beta_1 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{3'_a} = \begin{pmatrix}
 \alpha_4 \beta_3-\alpha_3 \beta_4+2 \alpha_2 \beta_5-2 \alpha_5 \beta_2 \\
 \sqrt{3} \alpha_1 \beta_3-\sqrt{3} \alpha_3 \beta_1+\sqrt{2} \alpha_4 \beta_5-\sqrt{2} \alpha_5 \beta_4 \\
 \sqrt{3} \alpha_4 \beta_1-\sqrt{3} \alpha_1 \beta_4+\sqrt{2} \alpha_2 \beta_3-\sqrt{2} \alpha_3 \beta_2 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4_s} = \begin{pmatrix}
 4 \alpha_4 \beta_4+\sqrt{6} \alpha_2 \beta_1+\sqrt{6} \alpha_1 \beta_2-\alpha_5 \beta_3-\alpha_3 \beta_5 \\
 4 \alpha_2 \beta_2+\sqrt{6} \alpha_3 \beta_1+\sqrt{6} \alpha_1 \beta_3-\alpha_5 \beta_4-\alpha_4 \beta_5 \\
 4 \alpha_5 \beta_5+\sqrt{6} \alpha_4 \beta_1+\sqrt{6} \alpha_1 \beta_4-\alpha_3 \beta_2-\alpha_2 \beta_3 \\
 4 \alpha_3 \beta_3+\sqrt{6} \alpha_5 \beta_1+\sqrt{6} \alpha_1 \beta_5-\alpha_4 \beta_2-\alpha_2 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4_a} = \begin{pmatrix}
 \sqrt{2} \alpha_1 \beta_2-\sqrt{2} \alpha_2 \beta_1+\sqrt{3} \alpha_3 \beta_5-\sqrt{3} \alpha_5 \beta_3 \\
 \sqrt{2} \alpha_3 \beta_1-\sqrt{2} \alpha_1 \beta_3+\sqrt{3} \alpha_4 \beta_5-\sqrt{3} \alpha_5 \beta_4 \\
 \sqrt{2} \alpha_4 \beta_1-\sqrt{2} \alpha_1 \beta_4+\sqrt{3} \alpha_3 \beta_2-\sqrt{3} \alpha_2 \beta_3 \\
 \sqrt{3} \alpha_4 \beta_2-\sqrt{3} \alpha_2 \beta_4+\sqrt{2} \alpha_1 \beta_5-\sqrt{2} \alpha_5 \beta_1 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5_{1,s}} = \begin{pmatrix}
 2 \alpha_1 \beta_1+\alpha_5 \beta_2+\alpha_2 \beta_5-2 \alpha_4 \beta_3-2 \alpha_3 \beta_4 \\
 \alpha_2 \beta_1+\alpha_1 \beta_2+\sqrt{6} \alpha_5 \beta_3+\sqrt{6} \alpha_3 \beta_5 \\
 \sqrt{6} \alpha_2 \beta_2-2 \alpha_3 \beta_1-2 \alpha_1 \beta_3 \\
 \sqrt{6} \alpha_5 \beta_5-2 \alpha_4 \beta_1-2 \alpha_1 \beta_4 \\
 \alpha_5 \beta_1+\alpha_1 \beta_5+\sqrt{6} \alpha_4 \beta_2+\sqrt{6} \alpha_2 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5_{2,s}} = \begin{pmatrix}
 2 \alpha_1 \beta_1+\alpha_4 \beta_3+\alpha_3 \beta_4-2 \alpha_5 \beta_2-2 \alpha_2 \beta_5 \\
 \sqrt{6} \alpha_4 \beta_4-2 \alpha_2 \beta_1-2 \alpha_1 \beta_2 \\
 \alpha_3 \beta_1+\alpha_1 \beta_3+\sqrt{6} \alpha_5 \beta_4+\sqrt{6} \alpha_4 \beta_5 \\
 \alpha_4 \beta_1+\alpha_1 \beta_4+\sqrt{6} \alpha_3 \beta_2+\sqrt{6} \alpha_2 \beta_3 \\
 \sqrt{6} \alpha_3 \beta_3-2 \alpha_5 \beta_1-2 \alpha_1 \beta_5 \\
\end{pmatrix}$}
}

\cgone{16cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{5} \otimes \mathbf{6} = \mathbf{2} \oplus \mathbf{2'} \oplus \mathbf{4'_1} \oplus \mathbf{4'_2} \oplus \mathbf{6_1} \oplus \mathbf{6_2} \oplus \mathbf{6_3}$} \\ \vspace{0.2in}
$\mathbf{2} = \begin{pmatrix}
\alpha_3 \beta_1+\sqrt{3} \alpha_1 \beta_4+\alpha_4 \beta_6+2 \alpha_3 \beta_2-2 \alpha_2 \beta_3-\sqrt{2} \alpha_5 \beta_5 \\
2 \alpha_4 \beta_1+\alpha_3 \beta_3+2 \alpha_5 \beta_6-\sqrt{3} \alpha_1 \beta_5-\alpha_4 \beta_2-\sqrt{2} \alpha_2 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{2'} = \begin{pmatrix}
3 \alpha_2 \beta_1+\alpha_2 \beta_2+\sqrt{6} \alpha_1 \beta_3+\sqrt{2} \alpha_5 \beta_4+2 \sqrt{2} \alpha_4 \beta_5-2 \alpha_3 \beta_6 \\
\sqrt{6} \alpha_1 \beta_6+3 \alpha_5 \beta_2+\sqrt{2} \alpha_2 \beta_5+2 \alpha_4 \beta_3-2 \sqrt{2} \alpha_3 \beta_4-\alpha_5 \beta_1 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4'_1} = \begin{pmatrix}
\sqrt{6} \alpha_1 \beta_3+\alpha_3 \beta_6+\sqrt{2} \alpha_5 \beta_4-\sqrt{2} \alpha_4 \beta_5-2 \alpha_2 \beta_2 \\
\sqrt{3} \alpha_3 \beta_1+\sqrt{3} \alpha_3 \beta_2+\sqrt{6} \alpha_5 \beta_5-\sqrt{3} \alpha_4 \beta_6 \\
\sqrt{3} \alpha_4 \beta_1+\sqrt{6} \alpha_2 \beta_4-\sqrt{3} \alpha_4 \beta_2-\sqrt{3} \alpha_3 \beta_3 \\
\alpha_4 \beta_3-\sqrt{2} \alpha_3 \beta_4-2 \alpha_5 \beta_1-\sqrt{2} \alpha_2 \beta_5-\sqrt{6} \alpha_1 \beta_6 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4'_2} = \begin{pmatrix}
\sqrt{3} \alpha_5 \beta_4-\sqrt{6} \alpha_2 \beta_1-\sqrt{6} \alpha_3 \beta_6 \\
\sqrt{2} \alpha_3 \beta_2-\sqrt{2} \alpha_2 \beta_3-\sqrt{2} \alpha_3 \beta_1-\sqrt{6} \alpha_1 \beta_4-\alpha_5 \beta_5-\sqrt{2} \alpha_4 \beta_6 \\
\sqrt{2} \alpha_4 \beta_1+\sqrt{6} \alpha_1 \beta_5+\sqrt{2} \alpha_5 \beta_6+\sqrt{2} \alpha_4 \beta_2-\alpha_2 \beta_4-\sqrt{2} \alpha_3 \beta_3 \\
\sqrt{6} \alpha_5 \beta_2-\sqrt{3} \alpha_2 \beta_5-\sqrt{6} \alpha_4 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6_1} = \begin{pmatrix}
\alpha_1 \beta_1+\sqrt{3} \alpha_4 \beta_4-\sqrt{6} \alpha_2 \beta_6 \\
\alpha_1 \beta_2+\sqrt{6} \alpha_5 \beta_3+\sqrt{3} \alpha_3 \beta_5 \\
\sqrt{6} \alpha_2 \beta_2+\alpha_1 \beta_3-\sqrt{3} \alpha_4 \beta_5 \\
\sqrt{3} \alpha_3 \beta_1+\sqrt{3} \alpha_4 \beta_6-2 \alpha_1 \beta_4 \\
\sqrt{3} \alpha_4 \beta_2-\sqrt{3} \alpha_3 \beta_3-2 \alpha_1 \beta_5 \\
\sqrt{3} \alpha_3 \beta_4+\alpha_1 \beta_6-\sqrt{6} \alpha_5 \beta_1 \\
\end{pmatrix}$ \quad
$\mathbf{6_2} = \begin{pmatrix}
\sqrt{3} \alpha_1 \beta_1+\sqrt{2} \alpha_5 \beta_3-2 \alpha_3 \beta_5-\alpha_4 \beta_4 \\
\sqrt{3} \alpha_1 \beta_2+2 \alpha_4 \beta_4+\sqrt{2} \alpha_2 \beta_6-\alpha_3 \beta_5 \\
\sqrt{2} \alpha_2 \beta_1+2 \alpha_5 \beta_4-\alpha_4 \beta_5-\sqrt{3} \alpha_1 \beta_3 \\
\alpha_4 \beta_6+2 \alpha_3 \beta_2+2 \alpha_2 \beta_3-\alpha_3 \beta_1 \\
2 \alpha_5 \beta_6-2 \alpha_4 \beta_1-\alpha_4 \beta_2-\alpha_3 \beta_3 \\
\alpha_3 \beta_4+\sqrt{2} \alpha_5 \beta_2+2 \alpha_2 \beta_5-\sqrt{3} \alpha_1 \beta_6 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{6_3} = \begin{pmatrix}
\sqrt{2} \alpha_1 \beta_1+\sqrt{3} \alpha_2 \beta_6+\sqrt{3} \alpha_5 \beta_3-\sqrt{6} \alpha_3 \beta_5-\sqrt{6} \alpha_4 \beta_4 \\
\sqrt{2} \alpha_1 \beta_2+\sqrt{6} \alpha_4 \beta_4+\sqrt{3} \alpha_2 \beta_6-\sqrt{3} \alpha_5 \beta_3-\sqrt{6} \alpha_3 \beta_5 \\
\sqrt{3} \alpha_2 \beta_1+\sqrt{6} \alpha_5 \beta_4-\sqrt{3} \alpha_2 \beta_2-2 \sqrt{2} \alpha_1 \beta_3 \\
\sqrt{2} \alpha_1 \beta_4+\sqrt{6} \alpha_3 \beta_2+\sqrt{6} \alpha_2 \beta_3-\sqrt{6} \alpha_3 \beta_1 \\
\sqrt{2} \alpha_1 \beta_5+\sqrt{6} \alpha_5 \beta_6-\sqrt{6} \alpha_4 \beta_1-\sqrt{6} \alpha_4 \beta_2 \\
\sqrt{3} \alpha_5 \beta_1+\sqrt{3} \alpha_5 \beta_2+\sqrt{6} \alpha_2 \beta_5-2 \sqrt{2} \alpha_1 \beta_6 \\
\end{pmatrix}$}
}

\cgone{16cm}{
\makecell[t]{\vspace{0.2in}
\fbox{$\mathbf{6} \otimes \mathbf{6} = \mathbf{1_a} \oplus \mathbf{3_{1,s}} \oplus \mathbf{3_{2,s}} \oplus \mathbf{3'_{1,s}} \oplus \mathbf{3'_{2,s}} \oplus \mathbf{4_s} \oplus \mathbf{4_a} \oplus \mathbf{5_{1,s}} \oplus \mathbf{5_{2,a}} \oplus \mathbf{5_{3,a}}$} \\ \vspace{0.2in}
$\mathbf{1_a} = \alpha_2 \beta_1-\alpha_1 \beta_2+\alpha_6 \beta_3-\alpha_3 \beta_6+\alpha_5 \beta_4-\alpha_4 \beta_5$ \\ \vspace{0.2in}
$\mathbf{3_{1,s}} = \begin{pmatrix}
\alpha_6 \beta_3+\alpha_3 \beta_6-\alpha_2 \beta_1-\alpha_1 \beta_2-\alpha_5 \beta_4-\alpha_4 \beta_5 \\
\sqrt{2} \alpha_5 \beta_5-\sqrt{2} \alpha_3 \beta_2-\sqrt{2} \alpha_2 \beta_3 \\
-\sqrt{2} \alpha_4 \beta_4-\sqrt{2} \alpha_6 \beta_1-\sqrt{2} \alpha_1 \beta_6 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{3_{2,s}} = \begin{pmatrix}
2 \alpha_2 \beta_2+2 \alpha_5 \beta_4+2 \alpha_4 \beta_5-2 \alpha_1 \beta_1 \\
\sqrt{2} \alpha_3 \beta_1+\sqrt{2} \alpha_1 \beta_3+\sqrt{2} \alpha_3 \beta_2+\sqrt{2} \alpha_2 \beta_3-2 \alpha_6 \beta_4-2 \alpha_4 \beta_6 \\
\sqrt{2} \alpha_6 \beta_1+\sqrt{2} \alpha_1 \beta_6-\sqrt{2} \alpha_6 \beta_2-\sqrt{2} \alpha_2 \beta_6-2 \alpha_5 \beta_3-2 \alpha_3 \beta_5 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{3'_{1,s}} = \begin{pmatrix}
\alpha_2 \beta_1+\alpha_1 \beta_2+\alpha_6 \beta_3+\alpha_3 \beta_6 \\
\alpha_6 \beta_5+\alpha_5 \beta_6-\alpha_4 \beta_2-\alpha_2 \beta_4 \\
-\alpha_5 \beta_1-\alpha_1 \beta_5-\alpha_4 \beta_3-\alpha_3 \beta_4 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{3'_{2,s}} = \begin{pmatrix}
\alpha_2 \beta_2-\alpha_1 \beta_1-\alpha_6 \beta_3-\alpha_3 \beta_6-\alpha_5 \beta_4-\alpha_4 \beta_5 \\
\alpha_4 \beta_2+\alpha_2 \beta_4-\sqrt{2} \alpha_3 \beta_3-\alpha_4 \beta_1-\alpha_1 \beta_4 \\
\sqrt{2} \alpha_6 \beta_6+\alpha_5 \beta_1+\alpha_1 \beta_5+\alpha_5 \beta_2+\alpha_2 \beta_5 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4_s} = \begin{pmatrix}
2 \sqrt{2} \alpha_3 \beta_1+2 \sqrt{2} \alpha_1 \beta_3+\alpha_6 \beta_4+\alpha_4 \beta_6-2 \sqrt{2} \alpha_5 \beta_5-\sqrt{2} \alpha_3 \beta_2-\sqrt{2} \alpha_2 \beta_3 \\
2 \sqrt{2} \alpha_3 \beta_3-3 \alpha_4 \beta_1-3 \alpha_1 \beta_4-\alpha_4 \beta_2-\alpha_2 \beta_4-\alpha_6 \beta_5-\alpha_5 \beta_6 \\
2 \sqrt{2} \alpha_6 \beta_6+\alpha_5 \beta_1+\alpha_1 \beta_5-3 \alpha_5 \beta_2-3 \alpha_2 \beta_5-\alpha_4 \beta_3-\alpha_3 \beta_4 \\
\sqrt{2} \alpha_6 \beta_1+\sqrt{2} \alpha_1 \beta_6+2 \sqrt{2} \alpha_6 \beta_2+2 \sqrt{2} \alpha_2 \beta_6-2 \sqrt{2} \alpha_4 \beta_4-\alpha_5 \beta_3-\alpha_3 \beta_5 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{4_a} = \begin{pmatrix}
\sqrt{2} \alpha_2 \beta_3-\sqrt{2} \alpha_3 \beta_2+\alpha_4 \beta_6-\alpha_6 \beta_4 \\
\alpha_4 \beta_1-\alpha_1 \beta_4+\alpha_2 \beta_4-\alpha_4 \beta_2+\alpha_6 \beta_5-\alpha_5 \beta_6 \\
\alpha_5 \beta_1-\alpha_1 \beta_5+\alpha_5 \beta_2-\alpha_2 \beta_5+\alpha_3 \beta_4-\alpha_4 \beta_3 \\
\sqrt{2} \alpha_6 \beta_1-\sqrt{2} \alpha_1 \beta_6+\alpha_3 \beta_5-\alpha_5 \beta_3 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5_{1,s}} = \begin{pmatrix}
-\sqrt{6} \alpha_1 \beta_1-\sqrt{6} \alpha_2 \beta_2 \\
2 \alpha_5 \beta_5+\alpha_3 \beta_1+\alpha_1 \beta_3+\alpha_3 \beta_2+\alpha_2 \beta_3+\sqrt{2} \alpha_6 \beta_4+\sqrt{2} \alpha_4 \beta_6 \\
2 \alpha_3 \beta_3+\sqrt{2} \alpha_4 \beta_2+\sqrt{2} \alpha_2 \beta_4+\sqrt{2} \alpha_6 \beta_5+\sqrt{2} \alpha_5 \beta_6 \\
2 \alpha_6 \beta_6+\sqrt{2} \alpha_4 \beta_3+\sqrt{2} \alpha_3 \beta_4-\sqrt{2} \alpha_5 \beta_1-\sqrt{2} \alpha_1 \beta_5 \\
2 \alpha_4 \beta_4+\alpha_6 \beta_2+\alpha_2 \beta_6-\alpha_6 \beta_1-\alpha_1 \beta_6-\sqrt{2} \alpha_5 \beta_3-\sqrt{2} \alpha_3 \beta_5 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5_{2,a}} = \begin{pmatrix}
\alpha_1 \beta_2-\alpha_2 \beta_1+2 \alpha_5 \beta_4-2 \alpha_4 \beta_5+\alpha_3 \beta_6-\alpha_6 \beta_3 \\
\sqrt{6} \alpha_1 \beta_3-\sqrt{6} \alpha_3 \beta_1 \\
\sqrt{3} \alpha_4 \beta_2-\sqrt{3} \alpha_2 \beta_4+\sqrt{3} \alpha_6 \beta_5-\sqrt{3} \alpha_5 \beta_6 \\
\sqrt{3} \alpha_3 \beta_4-\sqrt{3} \alpha_4 \beta_3+\sqrt{3} \alpha_1 \beta_5-\sqrt{3} \alpha_5 \beta_1 \\
\sqrt{6} \alpha_2 \beta_6-\sqrt{6} \alpha_6 \beta_2 \\
\end{pmatrix}$ \\ \vspace{0.2in}
$\mathbf{5_{3,a}} = \begin{pmatrix}
\sqrt{2} \alpha_2 \beta_1-\sqrt{2} \alpha_1 \beta_2+\sqrt{2} \alpha_5 \beta_4-\sqrt{2} \alpha_4 \beta_5+2 \sqrt{2} \alpha_3 \beta_6-2 \sqrt{2} \alpha_6 \beta_3 \\
\sqrt{3} \alpha_1 \beta_3-\sqrt{3} \alpha_3 \beta_1+\sqrt{3} \alpha_2 \beta_3-\sqrt{3} \alpha_3 \beta_2+\sqrt{6} \alpha_6 \beta_4-\sqrt{6} \alpha_4 \beta_6 \\
\sqrt{6} \alpha_4 \beta_1-\sqrt{6} \alpha_1 \beta_4+\sqrt{6} \alpha_4 \beta_2-\sqrt{6} \alpha_2 \beta_4 \\
\sqrt{6} \alpha_5 \beta_2-\sqrt{6} \alpha_2 \beta_5+\sqrt{6} \alpha_1 \beta_5-\sqrt{6} \alpha_5 \beta_1 \\
\sqrt{3} \alpha_6 \beta_1-\sqrt{3} \alpha_1 \beta_6+\sqrt{6} \alpha_5 \beta_3-\sqrt{6} \alpha_3 \beta_5+\sqrt{3} \alpha_2 \beta_6-\sqrt{3} \alpha_6 \beta_2 \\
\end{pmatrix}

==> (inline-1) <==
\begin{pmatrix}
 -Y_2 Y_{\mathbf{6}II,1}^{(3)}-Y_1 Y_{\mathbf{6}II,2}^{(3)}+Y_6 Y_{\mathbf{6}II,3}^{(3)}-Y_5 Y_{\mathbf{6}II,4}^{(3)}-Y_4 Y_{\mathbf{6}II,5}^{(3)}+Y_3 Y_{\mathbf{6}II,6}^{(3)} \\
 -\sqrt{2} \left(Y_3 Y_{\mathbf{6}II,2}^{(3)}+Y_2 Y_{\mathbf{6}II,3}^{(3)}-Y_5 Y_{\mathbf{6}II,5}^{(3)}\right) \\
 -\sqrt{2} \left(Y_6 Y_{\mathbf{6}II,1}^{(3)}+Y_4 Y_{\mathbf{6}II,4}^{(3)}+Y_1 Y_{\mathbf{6}II,6}^{(3)}\right) \\
\end{pmatrix} \,, \\
Y_{\mathbf{3}}^{(4)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{6}II}^{(3)})_{\mathbf{3}_{1,s}}=
\begin{pmatrix}
-Y_1Y_{\mathbf{6}II,2}^{(3)}-Y_2Y_{\mathbf{6}II,1}^{(3)}+Y_3Y_{\mathbf{6}II,6}^{(3)}-Y_4Y_{\mathbf{6}II,5}^{(3)}-Y_5Y_{\mathbf{6}II,4}^{(3)}+Y_6Y_{\mathbf{6}II,3}^{(3)}\\
-\sqrt{2}Y_2Y_{\mathbf{6}II,3}^{(3)}-\sqrt{2}Y_3Y_{\mathbf{6}II,2}^{(3)}+\sqrt{2}Y_5Y_{\mathbf{6}II,5}^{(3)}\\
-\sqrt{2}Y_1Y_{\mathbf{6}II,6}^{(3)}-\sqrt{2}Y_4Y_{\mathbf{6}II,4}^{(3)}-\sqrt{2}Y_6Y_{\mathbf{6}II,1}^{(3)}
\end{pmatrix}\,,\\
Y_{\mathbf{3'}}^{(4)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{6}I}^{(3)})_{\mathbf{3'}_{2, s}}=
\begin{pmatrix}
 -Y_1 Y_{\mathbf{6}I,1}^{(3)}+Y_2 Y_{\mathbf{6}I,2}^{(3)}-Y_6 Y_{\mathbf{6}I,3}^{(3)}-Y_5 Y_{\mathbf{6}I,4}^{(3)}-Y_4 Y_{\mathbf{6}I,5}^{(3)}-Y_3 Y_{\mathbf{6}I,6}^{(3)} \\
 Y_4 \left(Y_{\mathbf{6}I,2}^{(3)}-Y_{\mathbf{6}I,1}^{(3)}\right)-\sqrt{2} Y_3 Y_{\mathbf{6}I,3}^{(3)}+\left(Y_2-Y_1\right) Y_{\mathbf{6}I,4}^{(3)} \\
 Y_5 \left(Y_{\mathbf{6}I,1}^{(3)}+Y_{\mathbf{6}I,2}^{(3)}\right)+(Y_1+Y_2) Y_{\mathbf{6}I,5}^{(3)}+\sqrt{2} Y_6 Y_{\mathbf{6}I,6}^{(3)} \\
\end{pmatrix} \,, \\
Y_{\mathbf{4}}^{(4)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{6}I}^{(3)})_{\mathbf{4}_{a}}=
\begin{pmatrix}
 -\sqrt{2} Y_3 Y_{\mathbf{6}I,2}^{(3)}+\sqrt{2} Y_2 Y_{\mathbf{6}I,3}^{(3)}-Y_6 Y_{\mathbf{6}I,4}^{(3)}+Y_4 Y_{\mathbf{6}I,6}^{(3)} \\
 Y_4 \left(Y_{\mathbf{6}I,1}^{(3)}-Y_{\mathbf{6}I,2}^{(3)}\right)-Y_1 Y_{\mathbf{6}I,4}^{(3)}+Y_2 Y_{\mathbf{6}I,4}^{(3)}+Y_6 Y_{\mathbf{6}I,5}^{(3)}-Y_5 Y_{\mathbf{6}I,6}^{(3)} \\
 Y_5 \left(Y_{\mathbf{6}I,1}^{(3)}+Y_{\mathbf{6}I,2}^{(3)}\right)-Y_4 Y_{\mathbf{6}I,3}^{(3)}+Y_3 Y_{\mathbf{6}I,4}^{(3)}-Y_1 Y_{\mathbf{6}I,5}^{(3)}-Y_2 Y_{\mathbf{6}I,5}^{(3)} \\
 \sqrt{2} Y_6 Y_{\mathbf{6}I,1}^{(3)}-Y_5 Y_{\mathbf{6}I,3}^{(3)}+Y_3 Y_{\mathbf{6}I,5}^{(3)}-\sqrt{2} Y_1 Y_{\mathbf{6}I,6}^{(3)} \\
\end{pmatrix}  \,, \\
Y_{\mathbf{5}I}^{(4)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{6}I}^{(3)})_{\mathbf{5}_{1, s}}=
\begin{pmatrix}
 -\sqrt{6} \left(Y_1 Y_{\mathbf{6}I,1}^{(3)}+Y_2 Y_{\mathbf{6}I,2}^{(3)}\right) \\
 Y_3 \left(Y_{\mathbf{6}I,1}^{(3)}+Y_{\mathbf{6}I,2}^{(3)}\right)+Y_1 Y_{\mathbf{6}I,3}^{(3)}+Y_2 Y_{\mathbf{6}I,3}^{(3)}+\sqrt{2} Y_6 Y_{\mathbf{6}I,4}^{(3)}+2 Y_5 Y_{\mathbf{6}I,5}^{(3)}+\sqrt{2} Y_4 Y_{\mathbf{6}I,6}^{(3)} \\
 \sqrt{2} Y_4 Y_{\mathbf{6}I,2}^{(3)}+2 Y_3 Y_{\mathbf{6}I,3}^{(3)}+\sqrt{2} \left(Y_2 Y_{\mathbf{6}I,4}^{(3)}+Y_6 Y_{\mathbf{6}I,5}^{(3)}+Y_5 Y_{\mathbf{6}I,6}^{(3)}\right) \\
 -\sqrt{2} Y_5 Y_{\mathbf{6}I,1}^{(3)}+\sqrt{2} Y_4 Y_{\mathbf{6}I,3}^{(3)}+\sqrt{2} Y_3 Y_{\mathbf{6}I,4}^{(3)}-\sqrt{2} Y_1 Y_{\mathbf{6}I,5}^{(3)}+2 Y_6 Y_{\mathbf{6}I,6}^{(3)} \\
 Y_6 \left(Y_{\mathbf{6}I,2}^{(3)}-Y_{\mathbf{6}I,1}^{(3)}\right)-\sqrt{2} Y_5 Y_{\mathbf{6}I,3}^{(3)}+2 Y_4 Y_{\mathbf{6}I,4}^{(3)}-\sqrt{2} Y_3 Y_{\mathbf{6}I,5}^{(3)}-Y_1 Y_{\mathbf{6}I,6}^{(3)}+Y_2 Y_{\mathbf{6}I,6}^{(3)} \\
\end{pmatrix} \,, \\
Y_{\mathbf{5}II}^{(4)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{6}I}^{(3)})_{\mathbf{5}_{2, a}}=
\begin{pmatrix}
 -Y_2 Y_{\mathbf{6}I,1}^{(3)}+Y_1 Y_{\mathbf{6}I,2}^{(3)}-Y_6 Y_{\mathbf{6}I,3}^{(3)}+2 Y_5 Y_{\mathbf{6}I,4}^{(3)}-2 Y_4 Y_{\mathbf{6}I,5}^{(3)}+Y_3 Y_{\mathbf{6}I,6}^{(3)} \\
 \sqrt{6} \left(Y_1 Y_{\mathbf{6}I,3}^{(3)}-Y_3 Y_{\mathbf{6}I,1}^{(3)}\right) \\
 \sqrt{3} \left(Y_4 Y_{\mathbf{6}I,2}^{(3)}-Y_2 Y_{\mathbf{6}I,4}^{(3)}+Y_6 Y_{\mathbf{6}I,5}^{(3)}-Y_5 Y_{\mathbf{6}I,6}^{(3)}\right) \\
 \sqrt{3} \left(-Y_5 Y_{\mathbf{6}I,1}^{(3)}-Y_4 Y_{\mathbf{6}I,3}^{(3)}+Y_3 Y_{\mathbf{6}I,4}^{(3)}+Y_1 Y_{\mathbf{6}I,5}^{(3)}\right) \\
 \sqrt{6} \left(Y_2 Y_{\mathbf{6}I,6}^{(3)}-Y_6 Y_{\mathbf{6}I,2}^{(3)}\right) \\
\end{pmatrix}
\begin{pmatrix}
 \sqrt{3} Y_4 Y_{\mathbf{5}II,1}^{(4)}-2 Y_3 Y_{\mathbf{5}II,2}^{(4)}+Y_1 Y_{\mathbf{5}II,3}^{(4)}+2 Y_2 Y_{\mathbf{5}II,3}^{(4)}+Y_6 Y_{\mathbf{5}II,4}^{(4)}-\sqrt{2} Y_5 Y_{\mathbf{5}II,5}^{(4)} \\
 -\sqrt{3} Y_5 Y_{\mathbf{5}II,1}^{(4)}-\sqrt{2} Y_4 Y_{\mathbf{5}II,2}^{(4)}+Y_3 Y_{\mathbf{5}II,3}^{(4)}+2 Y_1 Y_{\mathbf{5}II,4}^{(4)}-Y_2 Y_{\mathbf{5}II,4}^{(4)}+2 Y_6 Y_{\mathbf{5}II,5}^{(4)} \\
\end{pmatrix} \,,\\
Y_{\mathbf{2'}}^{(5)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{5}II}^{(4)})_{\mathbf{2'}}=
\begin{pmatrix}
 \sqrt{6} Y_3 Y_{\mathbf{5}II,1}^{(4)}+3 Y_1 Y_{\mathbf{5}II,2}^{(4)}+Y_2 Y_{\mathbf{5}II,2}^{(4)}-2 Y_6 Y_{\mathbf{5}II,3}^{(4)}+2 \sqrt{2} Y_5 Y_{\mathbf{5}II,4}^{(4)}+\sqrt{2} Y_4 Y_{\mathbf{5}II,5}^{(4)} \\
 \sqrt{6} Y_6 Y_{\mathbf{5}II,1}^{(4)}+\sqrt{2} Y_5 Y_{\mathbf{5}II,2}^{(4)}-2 \sqrt{2} Y_4 Y_{\mathbf{5}II,3}^{(4)}+2 Y_3 Y_{\mathbf{5}II,4}^{(4)}-Y_1 Y_{\mathbf{5}II,5}^{(4)}+3 Y_2 Y_{\mathbf{5}II,5}^{(4)} \\
\end{pmatrix}\,, \\
Y_{\mathbf{4'}}^{(5)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{5}II}^{(4)})_{\mathbf{4'}_{1}}=
\begin{pmatrix}
 \sqrt{6} Y_3 Y_{\mathbf{5}II,1}^{(4)}-2 Y_2 Y_{\mathbf{5}II,2}^{(4)}+Y_6 Y_{\mathbf{5}II,3}^{(4)}-\sqrt{2} Y_5 Y_{\mathbf{5}II,4}^{(4)}+\sqrt{2} Y_4 Y_{\mathbf{5}II,5}^{(4)} \\
 \sqrt{3} \left(Y_1 Y_{\mathbf{5}II,3}^{(4)}+Y_2 Y_{\mathbf{5}II,3}^{(4)}-Y_6 Y_{\mathbf{5}II,4}^{(4)}+\sqrt{2} Y_5 Y_{\mathbf{5}II,5}^{(4)}\right) \\
 \sqrt{3} \left(\sqrt{2} Y_4 Y_{\mathbf{5}II,2}^{(4)}-Y_3 Y_{\mathbf{5}II,3}^{(4)}+\left(Y_1-Y_2\right) Y_{\mathbf{5}II,4}^{(4)}\right) \\
 -\sqrt{6} Y_6 Y_{\mathbf{5}II,1}^{(4)}-\sqrt{2} Y_5 Y_{\mathbf{5}II,2}^{(4)}-\sqrt{2} Y_4 Y_{\mathbf{5}II,3}^{(4)}+Y_3 Y_{\mathbf{5}II,4}^{(4)}-2 Y_1 Y_{\mathbf{5}II,5}^{(4)} \\
\end{pmatrix}\,, \\
Y_{\mathbf{6}I}^{(5)}&=(Y_{\mathbf{1}}^{(4)}Y_{\mathbf{6}}^{(1)})_{\mathbf{6}}=
\begin{pmatrix}
 Y_1 Y_{\mathbf{1},1}^{(4)} \\
 Y_2 Y_{\mathbf{1},1}^{(4)} \\
 Y_3 Y_{\mathbf{1},1}^{(4)} \\
 Y_4 Y_{\mathbf{1},1}^{(4)} \\
 Y_5 Y_{\mathbf{1},1}^{(4)} \\
 Y_6 Y_{\mathbf{1},1}^{(4)} \\
\end{pmatrix}\,, \quad\quad
Y_{\mathbf{6}II}^{(5)}=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{3'}}^{(4)})_{\mathbf{6}_{1}}=
\begin{pmatrix}
 Y_1 Y_{\mathbf{3}',1}^{(4)}-Y_4 Y_{\mathbf{3}',3}^{(4)} \\
 Y_5 Y_{\mathbf{3}',2}^{(4)}-Y_2 Y_{\mathbf{3}',1}^{(4)} \\
 Y_3 Y_{\mathbf{3}',1}^{(4)}+Y_5 Y_{\mathbf{3}',3}^{(4)} \\
 Y_6 Y_{\mathbf{3}',3}^{(4)}-Y_1 Y_{\mathbf{3}',2}^{(4)} \\
 Y_3 Y_{\mathbf{3}',2}^{(4)}+Y_2 Y_{\mathbf{3}',3}^{(4)} \\
 Y_4 Y_{\mathbf{3}',2}^{(4)}-Y_6 Y_{\mathbf{3}',1}^{(4)} \\
\end{pmatrix} \,, \\
Y_{\mathbf{6}III}^{(5)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{5}II}^{(4)})_{\mathbf{6}_{2}}=
\begin{pmatrix}
 \sqrt{3} Y_1 Y_{\mathbf{5}II,1}^{(4)}-2 Y_5 Y_{\mathbf{5}II,3}^{(4)}-Y_4 Y_{\mathbf{5}II,4}^{(4)}+\sqrt{2} Y_3 Y_{\mathbf{5}II,5}^{(4)} \\
 \sqrt{3} Y_2 Y_{\mathbf{5}II,1}^{(4)}+\sqrt{2} Y_6 Y_{\mathbf{5}II,2}^{(4)}-Y_5 Y_{\mathbf{5}II,3}^{(4)}+2 Y_4 Y_{\mathbf{5}II,4}^{(4)} \\
 -\sqrt{3} Y_3 Y_{\mathbf{5}II,1}^{(4)}+\sqrt{2} Y_1 Y_{\mathbf{5}II,2}^{(4)}-Y_5 Y_{\mathbf{5}II,4}^{(4)}+2 Y_4 Y_{\mathbf{5}II,5}^{(4)} \\
 2 Y_3 Y_{\mathbf{5}II,2}^{(4)}-Y_1 Y_{\mathbf{5}II,3}^{(4)}+2 Y_2 Y_{\mathbf{5}II,3}^{(4)}+Y_6 Y_{\mathbf{5}II,4}^{(4)} \\
 -Y_3 Y_{\mathbf{5}II,3}^{(4)}-2 Y_1 Y_{\mathbf{5}II,4}^{(4)}-Y_2 Y_{\mathbf{5}II,4}^{(4)}+2 Y_6 Y_{\mathbf{5}II,5}^{(4)} \\
 -\sqrt{3} Y_6 Y_{\mathbf{5}II,1}^{(4)}+2 Y_5 Y_{\mathbf{5}II,2}^{(4)}+Y_4 Y_{\mathbf{5}II,3}^{(4)}+\sqrt{2} Y_2 Y_{\mathbf{5}II,5}^{(4)}
\end{pmatrix}
\begin{pmatrix}
 -Y_2 Y_{\mathbf{6}I,1}^{(5)}-Y_1 Y_{\mathbf{6}I,2}^{(5)}+Y_6 Y_{\mathbf{6}I,3}^{(5)}-Y_5 Y_{\mathbf{6}I,4}^{(5)}-Y_4 Y_{\mathbf{6}I,5}^{(5)}+Y_3 Y_{\mathbf{6}I,6}^{(5)} \\
 -\sqrt{2} \left(Y_3 Y_{\mathbf{6}I,2}^{(5)}+Y_2 Y_{\mathbf{6}I,3}^{(5)}-Y_5 Y_{\mathbf{6}I,5}^{(5)}\right) \\
 -\sqrt{2} \left(Y_6 Y_{\mathbf{6}I,1}^{(5)}+Y_4 Y_{\mathbf{6}I,4}^{(5)}+Y_1 Y_{\mathbf{6}I,6}^{(5)}\right) \\
\end{pmatrix}\,,\\
Y_{\mathbf{3}II}^{(6)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{6}III}^{(5)})_{\mathbf{3}_{1, s}}=
\begin{pmatrix}
 -Y_2 Y_{\mathbf{6}III,1}^{(5)}-Y_1 Y_{\mathbf{6}III,2}^{(5)}+Y_6 Y_{\mathbf{6}III,3}^{(5)}-Y_5 Y_{\mathbf{6}III,4}^{(5)}-Y_4 Y_{\mathbf{6}III,5}^{(5)}+Y_3 Y_{\mathbf{6}III,6}^{(5)} \\
 -\sqrt{2} \left(Y_3 Y_{\mathbf{6}III,2}^{(5)}+Y_2 Y_{\mathbf{6}III,3}^{(5)}-Y_5 Y_{\mathbf{6}III,5}^{(5)}\right) \\
 -\sqrt{2} \left(Y_6 Y_{\mathbf{6}III,1}^{(5)}+Y_4 Y_{\mathbf{6}III,4}^{(5)}+Y_1 Y_{\mathbf{6}III,6}^{(5)}\right) \\
\end{pmatrix}\,,\\
Y_{\mathbf{3'}I}^{(6)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{6}I}^{(5)})_{\mathbf{3'}_{1, s}}=
\begin{pmatrix}
 Y_2 Y_{\mathbf{6}I,1}^{(5)}+Y_1 Y_{\mathbf{6}I,2}^{(5)}+Y_6 Y_{\mathbf{6}I,3}^{(5)}+Y_3 Y_{\mathbf{6}I,6}^{(5)} \\
 -Y_4 Y_{\mathbf{6}I,2}^{(5)}-Y_2 Y_{\mathbf{6}I,4}^{(5)}+Y_6 Y_{\mathbf{6}I,5}^{(5)}+Y_5 Y_{\mathbf{6}I,6}^{(5)} \\
 -Y_5 Y_{\mathbf{6}I,1}^{(5)}-Y_4 Y_{\mathbf{6}I,3}^{(5)}-Y_3 Y_{\mathbf{6}I,4}^{(5)}-Y_1 Y_{\mathbf{6}I,5}^{(5)} \\
\end{pmatrix}\,,\\
Y_{\mathbf{3'}II}^{(6)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{6}III}^{(5)})_{\mathbf{3'}_{1, s}}=
\begin{pmatrix}
 Y_2 Y_{\mathbf{6}III,1}^{(5)}+Y_1 Y_{\mathbf{6}III,2}^{(5)}+Y_6 Y_{\mathbf{6}III,3}^{(5)}+Y_3 Y_{\mathbf{6}III,6}^{(5)} \\
 -Y_4 Y_{\mathbf{6}III,2}^{(5)}-Y_2 Y_{\mathbf{6}III,4}^{(5)}+Y_6 Y_{\mathbf{6}III,5}^{(5)}+Y_5 Y_{\mathbf{6}III,6}^{(5)} \\
 -Y_5 Y_{\mathbf{6}III,1}^{(5)}-Y_4 Y_{\mathbf{6}III,3}^{(5)}-Y_3 Y_{\mathbf{6}III,4}^{(5)}-Y_1 Y_{\mathbf{6}III,5}^{(5)} \\
\end{pmatrix}\,, \\
Y_{\mathbf{4}I}^{(6)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{2'}}^{(5)})_{\mathbf{4}}=
\begin{pmatrix}
 Y_4 Y_{\mathbf{2}',2}^{(5)}-\sqrt{2} Y_1 Y_{\mathbf{2}',1}^{(5)} \\
 \sqrt{2} Y_3 Y_{\mathbf{2}',1}^{(5)}+Y_5 Y_{\mathbf{2}',2}^{(5)} \\
 Y_4 Y_{\mathbf{2}',1}^{(5)}+\sqrt{2} Y_6 Y_{\mathbf{2}',2}^{(5)} \\
 -Y_5 Y_{\mathbf{2}',1}^{(5)}-\sqrt{2} Y_2 Y_{\mathbf{2}',2}^{(5)} \\
\end{pmatrix}\,, \\
Y_{\mathbf{4}II}^{(6)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{4'}}^{(5)})_{\mathbf{4}_{1}}=
\begin{pmatrix}
 Y_1 Y_{\mathbf{4}',1}^{(5)}-\sqrt{3} Y_6 Y_{\mathbf{4}',2}^{(5)}-\sqrt{2} Y_4 Y_{\mathbf{4}',4}^{(5)} \\
 -Y_3 Y_{\mathbf{4}',1}^{(5)}-\sqrt{3} Y_2 Y_{\mathbf{4}',2}^{(5)}-\sqrt{2} Y_5 Y_{\mathbf{4}',4}^{(5)} \\
 \sqrt{2} Y_4 Y_{\mathbf{4}',1}^{(5)}-\sqrt{3} Y_1 Y_{\mathbf{4}',3}^{(5)}+Y_6 Y_{\mathbf{4}',4}^{(5)} \\
 -\sqrt{2} Y_5 Y_{\mathbf{4}',1}^{(5)}-\sqrt{3} Y_3 Y_{\mathbf{4}',3}^{(5)}-Y_2 Y_{\mathbf{4}',4}^{(5)} \\
\end{pmatrix}\,, \\
Y_{\mathbf{5}I}^{(6)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{4'}}^{(5)})_{\mathbf{5}_{1}}=
\begin{pmatrix}
 \sqrt{6} \left(Y_5 Y_{\mathbf{4}',2}^{(5)}+Y_4 Y_{\mathbf{4}',3}^{(5)}\right) \\
 \sqrt{6} Y_2 Y_{\mathbf{4}',1}^{(5)}+\sqrt{2} Y_6 Y_{\mathbf{4}',2}^{(5)}+Y_5 Y_{\mathbf{4}',3}^{(5)}-\sqrt{3} Y_4 Y_{\mathbf{4}',4}^{(5)} \\
 \sqrt{2} \left(-\sqrt{3} Y_3 Y_{\mathbf{4}',1}^{(5)}+Y_1 Y_{\mathbf{4}',2}^{(5)}+Y_2 Y_{\mathbf{4}',2}^{(5)}+Y_6 Y_{\mathbf{4}',3}^{(5)}\right) \\
 \sqrt{2} \left(-Y_3 Y_{\mathbf{4}',2}^{(5)}+Y_1 Y_{\mathbf{4}',3}^{(5)}-Y_2 Y_{\mathbf{4}',3}^{(5)}+\sqrt{3} Y_6 Y_{\mathbf{4}',4}^{(5)}\right) \\
 -\sqrt{3} Y_5 Y_{\mathbf{4}',1}^{(5)}-Y_4 Y_{\mathbf{4}',2}^{(5)}+\sqrt{2} Y_3 Y_{\mathbf{4}',3}^{(5)}+\sqrt{6} Y_1 Y_{\mathbf{4}',4}^{(5)} \\
\end{pmatrix}\,, \\
Y_{\mathbf{5}II}^{(6)}&=(Y_{\mathbf{6}}^{(1)}Y_{\mathbf{6}II}^{(5)})_{\mathbf{5}_{2, a}}=
\begin{pmatrix}
 -Y_2 Y_{\mathbf{6}II,1}^{(5)}+Y_1 Y_{\mathbf{6}II,2}^{(5)}-Y_6 Y_{\mathbf{6}II,3}^{(5)}+2 Y_5 Y_{\mathbf{6}II,4}^{(5)}-2 Y_4 Y_{\mathbf{6}II,5}^{(5)}+Y_3 Y_{\mathbf{6}II,6}^{(5)} \\
 \sqrt{6} \left(Y_1 Y_{\mathbf{6}II,3}^{(5)}-Y_3 Y_{\mathbf{6}II,1}^{(5)}\right) \\
 \sqrt{3} \left(Y_4 Y_{\mathbf{6}II,2}^{(5)}-Y_2 Y_{\mathbf{6}II,4}^{(5)}+Y_6 Y_{\mathbf{6}II,5}^{(5)}-Y_5 Y_{\mathbf{6}II,6}^{(5)}\right) \\
 \sqrt{3} \left(-Y_5 Y_{\mathbf{6}II,1}^{(5)}-Y_4 Y_{\mathbf{6}II,3}^{(5)}+Y_3 Y_{\mathbf{6}II,4}^{(5)}+Y_1 Y_{\mathbf{6}II,5}^{(5)}\right) \\
 \sqrt{6} \left(Y_2 Y_{\mathbf{6}II,6}^{(5)}-Y_6 Y_{\mathbf{6}II,2}^{(5)}\right)
\end{pmatrix}
\begin{pmatrix} 5 \sqrt{2} F_1^3 F_2^3 \\
 3 F_1 F_2^5-F_1^6 \\
 F_2^6+3 F_1^5 F_2 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y^{(\frac{6}{5})}_{\mathbf{4}^4}= -\frac{1}{3}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(1)}_{\mathbf{6}^0}\right)_{\mathbf{4}^4}=
\begin{pmatrix}
  5 F_1^2 F_2^4 \\
 -F_1^6-2 F_2^5 F_1 \\
 2 F_1^5 F_2-F_2^6 \\
 5 F_1^4 F_2^2 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y^{(\frac{7}{5})}_{\mathbf{2'}^3}= \left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{6}{5})}_{\mathbf{4}^4}\right)_{\mathbf{2'}^3}=
\begin{pmatrix}
7 F_1^5 F_2^2-F_2^7 \\
-F_1^2 \left(F_1^5+7 F_2^5\right) \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y^{(\frac{7}{5})}_{\mathbf{6}^3}= \left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{6}{5})}_{\mathbf{3'}^4}\right)_{\mathbf{6}^3}=
\begin{pmatrix}
-F_1 \left(F_2^6+3 F_1^5 F_2\right) \\
 F_1 F_2 \left(F_1^5-3 F_2^5\right) \\
 F_2^7+3 F_1^5 F_2^2 \\
 -5 \sqrt{2} F_1^4 F_2^3 \\
 -5 \sqrt{2} F_1^3 F_2^4 \\
 F_1^7-3 F_1^2 F_2^5 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y^{(\frac{8}{5})}_{\mathbf{4}^2}= -\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{7}{5})}_{\mathbf{6}^3}\right)_{\mathbf{4}^2}=
\begin{pmatrix}
 F_1^3 \left(F_1^5+7 F_2^5\right) \\
 F_1^2 F_2 \left(F_1^5+7 F_2^5\right) \\
 7 F_1^6 F_2^2-F_1 F_2^7 \\
 F_2^8-7 F_1^5 F_2^3 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y^{(\frac{8}{5})}_{\mathbf{5}^2}= -\frac{1}{2}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{7}{5})}_{\mathbf{6}^3}\right)_{\mathbf{5}^2}=
\begin{pmatrix}
 5 \sqrt{6} F_1^4 F_2^4 \\
 F_1^8-8 F_1^3 F_2^5 \\
 2 F_1^2 F_2^6-4 F_1^7 F_2 \\
 2 F_1 F_2^2 \left(F_1^5+2 F_2^5\right) \\
 F_2^8+8 F_1^5 F_2^3 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y^{(\frac{9}{5})}_{\mathbf{4'}^1}= \frac{1}{\sqrt{3}}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{8}{5})}_{\mathbf{5}^2}\right)_{\mathbf{4'}^1}=
\begin{pmatrix}
\sqrt{3} \left(3 F_1 F_2^8+4 F_1^6 F_2^3\right) \\
 F_2^9+18 F_1^5 F_2^4 \\
 18 F_1^4 F_2^5-F_1^9 \\
 \sqrt{3} \left(3 F_1^8 F_2-4 F_1^3 F_2^6\right) \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y^{(\frac{9}{5})}_{\mathbf{6}^1}= \left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{8}{5})}_{\mathbf{4}^2}\right)_{\mathbf{6}^1}=
\begin{pmatrix}
6 F_1^7 F_2^2-8 F_1^2 F_2^7 \\
 -8 F_2^2 F_1^7-6 F_2^7 F_1^2 \\
 14 F_1^6 F_2^3-2 F_1 F_2^8 \\
 \sqrt{2} F_2 \left(F_2^8-7 F_1^5 F_2^3\right) \\
 \sqrt{2} F_1^4 \left(F_1^5+7 F_2^5\right) \\
 2 F_1^3 F_2 \left(F_1^5+7 F_2^5\right) \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y^{(2)}_{\mathbf{3}^0}= -\frac{1}{\sqrt{2}}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{9}{5})}_{\mathbf{4'}^1}\right)_{\mathbf{3}^0}=
\begin{pmatrix}
F_1^{10}-36 F_2^5 F_1^5-F_2^{10} \\
 5 \sqrt{2} F_1^4 F_2 \left(F_1^5-3 F_2^5\right) \\
 5 \sqrt{2} F_1 F_2^4 \left(3 F_1^5+F_2^5\right) \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y^{(2)}_{\mathbf{3'}^0}= -\frac{1}{\sqrt{2}}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{9}{5})}_{\mathbf{6}^1}\right)_{\mathbf{3'}^0}=
\begin{pmatrix}
F_1^{10}+14 F_2^5 F_1^5-F_2^{10} \\
 -5 \sqrt{2} F_1^3 F_2^2 \left(F_1^5+2 F_2^5\right) \\
 -5 \sqrt{2} \left(2 F_1^7 F_2^3-F_1^2 F_2^8\right) \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y^{(2)}_{\mathbf{5}^0}= -\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{9}{5})}_{\mathbf{6}^1}\right)_{\mathbf{5}^0}=
\begin{pmatrix}
-\sqrt{6} \left(F_1^{10}+F_2^{10}\right) \\
 6 F_1^4 F_2 \left(F_1^5+7 F_2^5\right) \\
 6 F_1^3 F_2^2 \left(3 F_1^5-4 F_2^5\right) \\
 6 \left(3 F_1^2 F_2^8+4 F_1^7 F_2^3\right) \\
 -6 F_1 F_2^4 \left(F_2^5-7 F_1^5\right) \\
\end{pmatrix}\,.
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{2}^{4}}^{(\frac{11}{5})}=-\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(2)}_{\mathbf{3}^0}\right)_{\mathbf{2}^4}=\begin{pmatrix}
 F_1^{11}-66 F_2^5 F_1^6-11 F_2^{10} F_1 \\
 F_2^{11}+66 F_1^5 F_2^6-11 F_1^{10} F_2 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{4'}^{4}}^{(\frac{11}{5})}=\frac{1}{\sqrt{2}}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(2)}_{\mathbf{3}^0}\right)_{\mathbf{4'}^4}=\begin{pmatrix}
 -5 \sqrt{3} F_1^2 F_2^4 \left(3 F_1^5+F_2^5\right) \\
 F_1^{11}-21 F_2^5 F_1^6+4 F_2^{10} F_1 \\
 F_2^{11}+21 F_1^5 F_2^6+4 F_1^{10} F_2 \\
 5 \sqrt{3} F_1^4 F_2^2 \left(F_1^5-3 F_2^5\right) \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{6}^{4}}^{(\frac{11}{5})}=\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(2)}_{\mathbf{3'}^0}\right)_{\mathbf{6}^4}=\begin{pmatrix}
 5 \sqrt{2} F_1^3 F_2^3 \left(2 F_1^5-F_2^5\right) \\
 5 \sqrt{2} F_1^3 F_2^3 \left(F_1^5+2 F_2^5\right) \\
 5 \sqrt{2} F_1^2 F_2^4 \left(F_2^5-2 F_1^5\right) \\
 -F_1^{11}-14 F_2^5 F_1^6+F_2^{10} F_1 \\
 F_2^{11}-14 F_1^5 F_2^6-F_1^{10} F_2 \\
 5 \sqrt{2} F_1^4 F_2^2 \left(F_1^5+2 F_2^5\right) \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{1}^{3}}^{(\frac{12}{5})}=\frac{1}{12}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{11}{5})}_{\mathbf{2}^4}\right)_{\mathbf{1}^3}=
 F_1 F_2 \left(F_1^{10}-11 F_2^5 F_1^5-F_2^{10}\right) \\
\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{3}^{3}}^{(\frac{12}{5})}=\frac{1}{\sqrt{2}}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{11}{5})}_{\mathbf{2}^4}\right)_{\mathbf{3}^3}=\begin{pmatrix}
 5 \sqrt{2} F_1 F_2 \left(F_1^{10}+F_2^{10}\right) \\
 F_2^{12}+66 F_1^5 F_2^7-11 F_1^{10} F_2^2 \\
 -F_1^{12}+66 F_2^5 F_1^7+11 F_2^{10} F_1^2 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{5}^{3}}^{(\frac{12}{5})}=\frac{1}{\sqrt{3}}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{11}{5})}_{\mathbf{4'}^4}\right)_{\mathbf{5}^3}=\begin{pmatrix}
 \sqrt{6} F_1 F_2 \left(F_1^{10}+14 F_2^5 F_1^5-F_2^{10}\right) \\
 \left(F_2^6+3 F_1^5 F_2\right){}^2 \\
 10 F_1^4 F_2^3 \left(F_1^5-3 F_2^5\right) \\
 -10 F_1^3 F_2^4 \left(3 F_1^5+F_2^5\right) \\
 \left(F_1^6-3 F_1 F_2^5\right){}^2 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{4}^{3}}^{(\frac{12}{5})}=\frac{1}{\sqrt{2}}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{11}{5})}_{\mathbf{6}^4}\right)_{\mathbf{4}^3}=\begin{pmatrix}
 F_2^{12}-24 F_1^5 F_2^7-6 F_1^{10} F_2^2 \\
 5 \left(4 F_2^3 F_1^9+3 F_2^8 F_1^4\right) \\
 5 \left(3 F_1^8 F_2^4-4 F_1^3 F_2^9\right) \\
 F_1^{12}+24 F_2^5 F_1^7-6 F_2^{10} F_1^2 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{2}^{2}}^{(\frac{13}{5})}=\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{12}{5})}_{\mathbf{1}^3}\right)_{\mathbf{2}^2}=\begin{pmatrix}
 F_1^2 F_2 \left(F_1^{10}-11 F_2^5 F_1^5-F_2^{10}\right) \\
 F_1 F_2^2 \left(F_1^{10}-11 F_2^5 F_1^5-F_2^{10}\right) \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{4'}^{2}}^{(\frac{13}{5})}=\frac{1}{\sqrt{3}}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{12}{5})}_{\mathbf{3}^3}\right)_{\mathbf{4'}^2}=\begin{pmatrix}
 F_1^{13}-66 F_2^5 F_1^8-11 F_2^{10} F_1^3 \\
 \sqrt{3} F_1^2 F_2 \left(3 F_1^5+F_2^5\right) \left(F_1^5+7 F_2^5\right) \\
 \sqrt{3} \left(-3 F_1 F_2^{12}+22 F_1^6 F_2^7-7 F_1^{11} F_2^2\right) \\
 F_2^{13}+66 F_1^5 F_2^8-11 F_1^{10} F_2^3 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{6}^{2}}^{(\frac{13}{5})}=\frac{1}{2}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{12}{5})}_{\mathbf{5}^3}\right)_{\mathbf{6}^2}=\begin{pmatrix}
 5 F_1^4 F_2^4 \left(F_1^5+7 F_2^5\right) \\
 35 F_1^9 F_2^4-5 F_1^4 F_2^9 \\
 F_1^3 \left(F_1^5+2 F_2^5\right) \left(F_1^5+7 F_2^5\right) \\
 -\sqrt{2} F_1^2 F_2 \left(F_1^{10}+24 F_2^5 F_1^5-6 F_2^{10}\right) \\
 \sqrt{2} F_1 \left(-F_2^{12}+24 F_1^5 F_2^7+6 F_1^{10} F_2^2\right) \\
 -F_2^3 \left(14 F_1^{10}-9 F_2^5 F_1^5+F_2^{10}\right) \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{2'}^{2}}^{(\frac{13}{5})}=\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{12}{5})}_{\mathbf{4}^3}\right)_{\mathbf{2'}^2}=\begin{pmatrix}
 F_1^{13}+39 F_2^5 F_1^8-26 F_2^{10} F_1^3 \\
 -F_2^{13}+39 F_1^5 F_2^8+26 F_1^{10} F_2^3 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{3}^{1}}^{(\frac{14}{5})}=\frac{1}{\sqrt{2}}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{13}{5})}_{\mathbf{2}^2}\right)_{\mathbf{3}^1}=\begin{pmatrix}
 \sqrt{2} F_1^2 F_2^2 \left(-F_1^{10}+11 F_2^5 F_1^5+F_2^{10}\right) \\
 F_1 F_2^3 \left(F_1^{10}-11 F_2^5 F_1^5-F_2^{10}\right) \\
 -F_2 F_1^{13}+11 F_2^6 F_1^8+F_2^{11} F_1^3 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{5}^{1}}^{(\frac{14}{5})}=\frac{1}{2}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{13}{5})}_{\mathbf{4'}^2}\right)_{\mathbf{5}^1}=\begin{pmatrix}
 -5 \sqrt{6} F_1^2 F_2^2 \left(F_1^{10}+F_2^{10}\right) \\
 -4 F_1 F_2^{13}+66 F_1^6 F_2^8-16 F_1^{11} F_2^3 \\
 F_2^{14}+66 F_1^5 F_2^9-11 F_1^{10} F_2^4 \\
 F_1^{14}-66 F_2^5 F_1^9-11 F_2^{10} F_1^4 \\
 4 F_2 F_1^{13}+66 F_2^6 F_1^8+16 F_2^{11} F_1^3 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{3'}^{1}}^{(\frac{14}{5})}=-\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{13}{5})}_{\mathbf{6}^2}\right)_{\mathbf{3'}^1}=\begin{pmatrix}
 \sqrt{2} F_1^2 F_2^2 \left(7 F_1^5-F_2^5\right) \left(F_1^5+7 F_2^5\right) \\
 F_2^4 \left(F_2^5-7 F_1^5\right){}^2 \\
 -F_1^4 \left(F_1^5+7 F_2^5\right){}^2 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{4}^{1}}^{(\frac{14}{5})}=\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{13}{5})}_{\mathbf{6}^2}\right)_{\mathbf{4}^1}=\begin{pmatrix}
 -F_1 F_2^{13}+39 F_1^6 F_2^8+26 F_1^{11} F_2^3 \\
 -F_2^{14}+39 F_1^5 F_2^9+26 F_1^{10} F_2^4 \\
 -F_1^4 \left(F_1^{10}+39 F_2^5 F_1^5-26 F_2^{10}\right) \\
 F_1^3 F_2 \left(F_1^{10}+39 F_2^5 F_1^5-26 F_2^{10}\right) \\
\end{pmatrix}\,.
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{4'}^{0}}^{(3)}=\frac{1}{\sqrt{3}}\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{14}{5})}_{\mathbf{3}^1}\right)_{\mathbf{4'}^0}=\begin{pmatrix}
 F_1^4 F_2 \left(F_1^{10}-11 F_2^5 F_1^5-F_2^{10}\right) \\
 \sqrt{3} F_1^3 F_2^2 \left(-F_1^{10}+11 F_2^5 F_1^5+F_2^{10}\right) \\
 \sqrt{3} F_1^2 F_2^3 \left(F_1^{10}-11 F_2^5 F_1^5-F_2^{10}\right) \\
 F_1 F_2^4 \left(F_1^{10}-11 F_2^5 F_1^5-F_2^{10}\right) \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{6}^{0}I}^{(3)}=-\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{14}{5})}_{\mathbf{5}^1}\right)_{\mathbf{6}^0}=\begin{pmatrix}
 F_1^{15}-88 F_2^5 F_1^{10}+121 F_2^{10} F_1^5+2 F_2^{15} \\
 2 F_1^{15}-121 F_2^5 F_1^{10}-88 F_2^{10} F_1^5-F_2^{15} \\
 -F_1^4 F_2 \left(7 F_1^{10}+198 F_2^5 F_1^5+43 F_2^{10}\right) \\
 -\sqrt{2} \left(19 F_2^2 F_1^{13}+66 F_2^7 F_1^8+31 F_2^{12} F_1^3\right) \\
 \sqrt{2} \left(19 F_1^2 F_2^{13}-66 F_1^7 F_2^8+31 F_1^{12} F_2^3\right) \\
 -7 F_1 F_2^{14}+198 F_1^6 F_2^9-43 F_1^{11} F_2^4 \\
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\nonumber
Y_{\mathbf{6}^{0}II}^{(3)}=-\left(Y^{(\frac{1}{5})}_{\mathbf{2}^4}Y^{(\frac{14}{5})}_{\mathbf{4}^1}\right)_{\mathbf{6}^0}=\begin{pmatrix}
 F_1^{15}+65 F_2^5 F_1^{10}+13 F_2^{10} F_1^5-F_2^{15} \\
 -F_1^{15}-13 F_2^5 F_1^{10}+65 F_2^{10} F_1^5-F_2^{15} \\
 2 F_1^4 F_2 \left(F_1^{10}+39 F_2^5 F_1^5-26 F_2^{10}\right) \\
 -\sqrt{2} F_1^3 F_2^2 \left(F_1^{10}+39 F_2^5 F_1^5-26 F_2^{10}\right) \\
 \sqrt{2} F_1^2 F_2^3 \left(-26 F_1^{10}-39 F_2^5 F_1^5+F_2^{10}\right) \\
 2 F_1 F_2^{14}-78 F_1^6 F_2^9-52 F_1^{11} F_2^4 \\
\end{pmatrix}
